A Search for Multi-Planet Systems Using the Hobby-Eberly Telescope

Extrasolar multiple-planet systems provide valuable opportunities for testing theories of planet formation and evolution. The architectures of the known multiple-planet systems demonstrate a fascinating level of diversity, which motivates the search for additional examples of such systems in order to better constrain their formation and dynamical histories. Here we describe a comprehensive investigation of 22 planetary systems in an effort to answer three questions: 1) Are there additional planets? 2) Where could additional planets reside in stable orbits? and 3) What limits can these observations place on such objects? We find no evidence for additional bodies in any of these systems; indeed, these new data do not support three previously announced planets (HD 20367b: Udry et al. 2003, HD 74156d: Bean et al. 2008, and 47 UMa c: Fischer et al. 2002). The dynamical simulations show that nearly all of the 22 systems have large regions in which additional planets could exist in stable orbits. The detection-limit computations indicate that this study is sensitive to close-in Neptune-mass planets for most of the systems targeted. We conclude with a discussion on the implications of these non-detections.

==> (inline-0) <==
\begin{deluxetable}{llllllll}
\tabletypesize{\scriptsize}
\tablecolumns{8}
\tablewidth{0pt}
\tablecaption{Stellar Parameters }
\tablehead{
\colhead{Star} & \colhead{Spec.~Type} & \colhead{Distance} & 
\colhead{Mass} &
\colhead{[Fe/H]} & \colhead{$T_{eff}$} & \colhead{V sin $i$} & 
\colhead{log$R'_{HK}$}\\
\colhead{} & \colhead{} & \colhead{(pc)} & \colhead{(\Msun)} &
\colhead{} & \colhead{(K)} & \colhead{(\kms)} &
\colhead{}
}
\startdata
\label{stellarparms}
HD 3651 & K0V & 11.1$\pm$0.1 & 0.882$\pm$0.026 & 0.24$\pm$0.03 & 
5221$\pm$44 & 1.1 
& -4.99$\pm$0.05 \\
HD 8574 & F8 & 44.2$\pm$1.6 & 1.122$\pm$0.022 & -0.03$\pm$0.03 & 
6050$\pm$44 & 4.5 
& -4.88$\pm$0.04 \\
HD 10697 & G5IV & 32.6$\pm$0.9 & 1.112$\pm$0.026 & 0.17$\pm$0.03 & 
5680$\pm$44 & 
2.5 & -5.07$\pm$0.15 \\
HD 19994 & F8V & 22.4$\pm$0.4 & 1.365$\pm$0.042 & 0.27$\pm$0.03 & 
6188$\pm$44 & 
8.6 & -4.93$\pm$0.04 \\
HD 20367 & G0 & 27.1$\pm$0.8 & 1.04$\pm$0.06\tablenotemark{a} & 
-0.09$\pm$0.10\tablenotemark{b} & 
5998$\pm$75 & 3.0 & -4.50$\pm$0.05 \\
HD 23596 & F8V & 52.0$\pm$2.3 & 1.159$\pm$0.062 & 0.33$\pm$0.03 & 
5904$\pm$44 & 
4.2 & -4.96$\pm$0.05 \\
HD 28185 & G5 & 39.6$\pm$1.7 & 0.98$\pm$0.05\tablenotemark{c} & 
0.12$\pm$0.10\tablenotemark{b} & 
5546$\pm$75 & 3.0 & -5.37$\pm$0.40 \\
HD 38529 & G4IV & 42.4$\pm$1.7 & 1.477$\pm$0.052 & 0.51$\pm$0.03 & 
5697$\pm$44 & 
3.9 & -5.01$\pm$0.03 \\
HD 40979 & F8V & 33.3$\pm$0.9 & 1.154$\pm$0.028 & 0.15$\pm$0.03 & 
6089$\pm$44 & 
7.4 & -4.59$\pm$0.01 \\
HD 72659 & G0V & 51.4$\pm$2.7 & 1.068$\pm$0.022 & -0.02$\pm$0.03 & 
5920$\pm$44 & 
2.2 & -5.02$\pm$0.09 \\
HD 74156 & G0 & 64.6$\pm$4.6 & 1.238$\pm$0.044 & 0.11$\pm$0.03 & 
6068$\pm$44 & 4.3 
& \nodata \\
HD 80606 & G5 & 58$\pm$20 & 0.958$\pm$0.072 & 0.47$\pm$0.03 & 5573$\pm$44 
& 1.8 & 
\nodata \\
HD 89744 & F7V & 39.0$\pm$1.1 & 1.558$\pm$0.048 & 0.26$\pm$0.03 & 
6291$\pm$44 & 
9.5 & -5.03$\pm$0.04 \\
47 UMa & G0V & 14.1$\pm$0.1 & 1.063$\pm$0.029 & 
0.04$\pm$0.03 & 5882$\pm$44 & 2.8 & -5.03$\pm$0.07 \\
HD 106252 & G0 & 37.4$\pm$1.3 & 1.007$\pm$0.024 & -0.07$\pm$0.03 & 
5870$\pm$44 & 
1.9 & -4.91$\pm$0.14 \\
HD 108874 & G5 & 68.5$\pm$5.8 & 0.950$\pm$0.036 & 0.19$\pm$0.03 & 
5551$\pm$44 & 
2.2 & \nodata \\
HD 114783 & K0 & 20.4$\pm$0.4 & 0.853$\pm$0.034 & 0.21$\pm$0.03 & 
5135$\pm$44 & 
0.9 & \nodata \\
HD 128311 & K0 & 16.6$\pm$0.3 & 0.828$\pm$0.012 & 0.08$\pm$0.03 & 
4965$\pm$44 & 
3.6 & \nodata \\
HD 130322 & K0V & 29.8$\pm$1.3 & 0.836$\pm$0.018 & -0.02$\pm$0.03 & 
5308$\pm$44 & 
1.6 & -4.76$\pm$0.02 \\
HD 136118 & F9V & 52.3$\pm$2.3 & 1.191$\pm$0.026 & -0.11$\pm$0.03 & 
6097$\pm$44 & 
7.3 & -4.91$\pm$0.04 \\
HD 178911B & G5 & 47$\pm$11 & 1.014$\pm$0.057 & 0.34$\pm$0.03 & 
5668$\pm$44 & 1.9 
& -4.83$\pm$0.02 \\
HD 190228 & G5IV & 62.1$\pm$3.1 & 1.821$\pm$0.050 & -0.24$\pm$0.03 & 
5348$\pm$44 & 
1.9 & -4.98$\pm$0.02 \\
\enddata
\tablenotetext{a}{Mass obtained from \citet{holmberg07}.}
\tablenotetext{b}{[Fe/H], $T_{eff}$, and V~sin~$i$ obtained from 
\citet{holmberg07}.}
\tablenotetext{c}{Mass obtained from \citet{santos04a}. }
%\tablenotetext{d}{HD 95128 = 47 UMa }
\end{deluxetable}

\begin{deluxetable}{llrrr}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Summary of Published Radial-Velocity Data }
\tablehead{
\colhead{Star} & \colhead{Reference} & \colhead{$N$} &
\colhead{$<\sigma>$} & \colhead{RMS about fit}\\
\colhead{} & \colhead{} & \colhead{} & \colhead{(\ms)} & \colhead{(\ms)}
 }
\startdata
\label{rvdata1}
%HD 3651 & \citet{fischer03b} & 138 & 3.8 & 6.3 \\
HD 3651 & \citet{butler06} & 163 & 3.4 & 6.6 \\
HD 8574 & \citet{perrier03} & 41 & 10.3 & 13.1 \\
HD 8574 & \citet{butler06} & 26 & 10.4 & 23.0 \\
%HD 10697 & \citet{vogt00} & 35 & 3.3 & 7.8 \\
HD 10697 & \citet{butler06} & 59 & 2.7 & 6.8 \\
HD 19994 & \citet{mayor04} & 48 & 6.7 & 8.1 \\
HD 23596 & \citet{perrier03} & 39 & 9.1 & 9.2 \\
HD 28185 & \citet{santos01} & 40 & 6.5 & 10.0 \\
%HD 38529 & \citet{fischer03a} & 125 & 5.5 & 11.0 \\
HD 38529 & \citet{butler06} & 162 & 5.3 & 13 \\
%HD 40979 & \citet{fischer03a} & 45 & 10.5 & 18.7 \\
HD 40979 & \citet{butler06} & 65 & 9.1 & 23 \\
%HD 72659 & \citet{butler03} & 12 & 4.1 & 7.0 \\
HD 72659 & \citet{butler06} & 32 & 3.2 & 4.2 \\
HD 74156 & \citet{naef04} & 95 & 10.8 & 10.6 \\
HD 80606 & \citet{naef01b} & 61 & 13.7 & 17.7 \\
%HD 89744 & \citet{korzennik00} & 88 & ?? & 20.5 \\
HD 89744 & \citet{butler06} & 50 & 11.2 & 16.0 \\
47 UMa & \citet{fischer02} & 91 & 5.7 & 7.4 \\
47 UMa & \citet{naef04} & 44 & 7.3 & 7.4 \\
HD 106252 & \citet{perrier03} & 40 & 10.7 & 10.5 \\
HD 106252 & \citet{butler06} & 15 & 11.4 & 9.1 \\
HD 108874 & \citet{vogt05} & 49 & 3.4 & 3.7 \\
HD 114783 & \citet{butler06} & 54 & 2.7 & 4.7 \\
HD 128311 & \citet{vogt05} & 76 & 3.3 & 18.0 \\
HD 130322 & \citet{udry00} & 118 & 12.4 & 16.1 \\
HD 130322 & \citet{butler06} & 12 & 2.7 & 11.0 \\
HD 136118 & \citet{butler06} & 37 & 16.1 & 22.0 \\
HD 178911B & \citet{zucker02} & 51 & 10.4 & 11.0 \\
HD 178911B & \citet{butler06} & 14 & 2.7 & 7.7 \\
HD 190228 & \citet{perrier03} & 51 & 8.7 & 8.0 \\
\enddata
\end{deluxetable}
%----------------------------------------------------------

%  Table finalised 2008 Dec 3
\begin{deluxetable}{lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}lr@{$\pm$}
lr@{$\pm$}lll}
\rotate
\tabletypesize{\scriptsize}
\tablecolumns{10}
\tablewidth{0pt}
\tablecaption{Keplerian Orbital Solutions }
\tablehead{
\colhead{Planet} & \multicolumn{2}{c}{Period} & \multicolumn{2}{c}{$T_0$}
&
\multicolumn{2}{c}{$e$} & \multicolumn{2}{c}{$\omega$} &
\multicolumn{2}{c}{K } & \multicolumn{2}{c}{M sin $i$ } &
\multicolumn{2}{c}{$a$ } & \colhead{$\chi^2_{\nu}$} & \colhead{rms}\\
\colhead{} & \multicolumn{2}{c}{(days)} & \multicolumn{2}{c}{(JD-2400000)}
&
\multicolumn{2}{c}{} &
\multicolumn{2}{c}{(degrees)} & \multicolumn{2}{c}{(\ms)} &
\multicolumn{2}{c}{(\Mjup)} & \multicolumn{2}{c}{(AU)} & \colhead{} & 
\colhead{\ms}
 }
\startdata
\label{planetparms}   
HD 3651 b & 62.218 & 0.015 & 53932.6 & 0.6 & 0.596 & 0.036 & 242.5 & 4.5 & 
15.9 & 0.7 & 0.229 & 0.008 & 0.295 & 0.003 & 3.82 & 6.3 \\
HD 8574 b & 227.0 & 0.2 & 53981.0 & 3.2 & 0.297 & 0.026 &
26.6 & 5.4 & 58.3 & 1.8 & 1.80 & 0.06 & 0.757 & 0.005 & 2.21 & 14.2 \\
HD 10697 b & 1075.2 & 1.5 & 51480 & 18 & 0.099 & 0.007 &
111.2 & 6.3 & 115.4 & 1.1 & 6.21 & 0.15 & 2.131 & 0.018 & 3.39 & 8.1 \\
HD 19994 b & 466.2 & 1.7 & 53757 & 72 & 0.063 & 0.062 &
346 & 55 & 29.3 & 2.1 & 1.37 & 0.12 & 1.305 & 0.016 & 5.27 & 14.0 \\
HD 23596 b & 1561 & 12 & 53163 & 22 & 0.266 & 0.014 & 272.6 & 3.3 & 
127.0 & 2.0 & 7.71 & 0.39 & 2.772 & 0.062 & 0.88 & 8.7 \\
HD 28185 b & 385.9 & 0.6 & 53793.6 & 8.8 & 0.092 & 0.019 &
351.9 & 8.2 & 158.8 & 4.2 & 5.59 & 0.33 & 1.032 & 0.019 & 2.28 & 9.5 \\
HD 38529 b & 14.3098 & 0.0005 & 54012.64 & 0.16 & 0.257 & 0.015 &
92.5 & 3.9 & 56.1 & 0.9 & 0.839 & 0.030 & 0.131 & 0.002 & 6.32 & 11.8 \\
HD 38529 c & 2140.2 & 5.7 & 52256.4 & 6.4 & 0.341 & 0.005 &
17.8 & 1.2 & 173.2 & 1.2 & 13.38 & 0.39 & 3.712 & 0.048 & 6.32 & 11.8 \\
HD 40979 b & 264.15 & 0.23 & 53919.0 & 2.7 & 0.252 & 0.014
& 323.4 & 4.1 & 119.4 & 2.2 & 4.01 & 0.13 & 0.846 & 0.007 & 4.44 & 20.3 \\
HD 72659 b & 3383 & 100 & 51572 & 52 & 0.271 & 0.022 &
241 & 8 & 42.4 & 1.1 & 3.15 & 0.14 & 4.511 & 0.114 & 1.00 & 6.6 \\
HD 74156 b\tablenotemark{a} & 51.645 & 0.003 & 53788.59 & 0.09 & 0.627 & 
0.009 & 176.5 & 1.2 & 109.6 & 2.3 & 1.80 & 0.06 & 0.292 & 0.004 & 1.60 & 
11.5 \\
HD 74156 c & 2473 & 13 & 53415 & 13 & 0.432 & 0.013 &
258.6 & 2.7 & 116.5 & 3.3 & 8.06 & 0.37 & 3.850 & 0.054 & 1.60 & 11.5 \\
HD 80606 b & 111.429 & 0.001 & 53421.923 & 0.004 & 0.9324 & 0.0006 &
300.4 & 0.3 & 470.6 & 1.8 & 3.91 & 0.19 & 0.447 & 0.011 & 1.41 & 13.3 \\
HD 89744 b & 256.78 & 0.05 & 51505.5 & 0.4 & 0.673 & 0.007 &
195.1 & 1.0 & 271.6 & 4.0 & 8.44 & 0.23 & 0.918 & 0.010 & 2.58 & 15.2 \\
47 UMa b\tablenotemark{b} & 1076.6 & 2.3 & 49222 & 347 & 0.012 & 0.023 &
147 & 117 & 46.6 & 1.1 & 2.45 & 0.10 & 2.100 & 0.022 & 3.61 & 10.2 \\
%47 UMa c & 9619 & 984 & 52645 & 203 & \multicolumn{2}{c}{0.005 (fixed)} &
%\multicolumn{2}{c}{127 (fixed)} & 16.5 & 2.1 & 1.80 & 0.33 & 9.037 & 
%0.662 \\
HD 106252 b & 1531.0 & 4.7 & 53397.5 & 4.7 & 0.482 & 0.011 &
292.8 & 1.8 & 138.8 & 2.0 & 6.92 & 0.16 & 2.611 & 0.026 & 1.42 & 12.2 \\
HD 108874 b & 395.8 & 0.6 & 54069 & 17 & 0.082 & 0.021 &
232 & 10 & 37.0 & 0.8 & 1.29 & 0.06 & 1.038 & 0.014 & 0.88 & 4.1 \\
HD 108874 c & 1624 & 23 & 52839 & 44 & 0.239 & 0.031 &
27 & 10 & 18.2 & 0.7 & 0.99 & 0.06 & 2.659 & 0.060 & 0.88 & 4.1 \\
HD 114783 b & 493.7 & 1.8 & 53806 & 14 & 0.144 & 0.032 &
86 & 11 & 31.9 & 0.9 & 1.10 & 0.06 & 1.160 & 0.019 & 4.91 & 6.3 \\
%HD 114783 c & 3937 & 718 & 53766 & 275 & 0.301 & 0.073 &
%10 & 39 & 11.7 & 1.2 & 0.78 & 0.13 & 4.628 & 0.721 & 2.00 & 4.9 \\
HD 128311 b & 454.2 & 1.6 & 53835 & 11 & 0.345 & 0.049 &
63 & 16 & 46.5 & 4.5 & 1.45 & 0.13 & 1.086 & 0.008 & 21.38 & 16.9 \\
HD 128311 c & 923.8 & 5.3 & 56987 & 41 & 0.230 & 0.058 &
28 & 15 & 78.8 & 2.6 & 3.24 & 0.10 & 1.745 & 0.017 & 21.38 & 16.9 \\
HD 130322 b\tablenotemark{c} & 10.7085 & 0.0003 & 53995.0 & 2.3 & 0.011 
& 0.020 & 145 & 77 & 108.3 & 2.0 & 1.04 & 0.03 & 0.0896 & 0.0006 & 4.29 & 
8.9 \\
HD 136118 b & 1187.3 & 2.4 & 52999.5 & 5.3 & 0.338 & 0.015 &
319.9 & 2.1 & 210.7 & 2.5 & 11.60 & 0.25 & 2.333 & 0.020 & 1.82 & 16.5 \\
HD 178911B b & 71.484 & 0.002 & 53808.1 & 0.3 & 0.114 & 0.003 &
168.2 & 1.6 & 343.3 & 1.0 & 7.03 & 0.28 & 0.339 & 0.006 & 1.80 & 9.1 \\
HD 190228 b & 1136.1 & 9.9 & 53522 & 12 & 0.531 & 0.028 &
101.2 & 2.1 & 91.4 & 3.0 & 5.93 & 0.20 & 2.604 & 0.032 & 0.78 & 7.4 \\
\enddata
\tablenotetext{a}{Results from two-planet fit.}
\tablenotetext{b}{Results from one-planet fit.}
\tablenotetext{c}{Results for HD~130322 exclude data from Udry et 
al.~(2000).}
\end{deluxetable}
%----------------------------------------------------------

%   This table updated 2008 Dec 3.
\begin{deluxetable}{lllll}
\tabletypesize{\scriptsize}
\tablecolumns{5}
\tablewidth{0pt}
\tablecaption{Summary of Radial-Velocity Data }
\tablehead{
\colhead{Star} & \colhead{$N$} & \colhead{RMS about fit (\ms)} &
\colhead{$\Delta T$ (days)} & \colhead{Source}
}
\startdata
\label{datasummary}
HD 3651 & 163 & 6.5 &  & \citet{butler06} \\
HD 3651 & 35 & 5.1 &  & HET\tablenotemark{a} \\
HD 3651 & 4 & 9.3 &  & 2.7m\tablenotemark{b} \\
HD 3651 (total) & 202 & 6.3 & 7376 & \\
\hline
HD 8574 & 41 & 14.8 &  & \citet{perrier03} \\
HD 8574 & 44 & 8.7 &  & HET \\
HD 8574 & 16 & 13.4 &  & 2.7m \\
HD 8574 & 26 & 20.7 &  & \citet{butler06} \\
HD 8574 (total) & 128 & 14.2 & 3609 &  \\
\hline
HD 10697 & 59 & 6.5 &  & \citet{butler06} \\
HD 10697 & 32 & 8.8 &  & 2.7m \\
HD 10697 & 40 & 9.7 &  & HET \\
HD 10697 (total) & 131 & 8.1 & 4057 &  \\
\hline
HD 19994 & 48 & 14.8 &  & \citet{mayor04} \\
HD 19994 & 56 & 12.5 &  & HET \\
HD 19994 & 12 & 18.5 &  & 2.7m \\
HD 19994 (total) & 116 & 14.0 & 3367 & \\
\hline
HD 20367\tablenotemark{c} & 81 & 12.9 &  & HET \\
HD 20367 & 19 & 10.5 &  & 2.7m \\
HD 20367 (total) & 100 & 12.4 & 974 & \\
\hline
HD 23596 & 39 & 9.4 &  & \citet{perrier03} \\
HD 23596 & 63 & 8.5 &  & HET \\
HD 23596 & 6 & 5.8 &  & 2.7m \\
HD 23596 (total) & 108 & 8.7 & 3603 &  \\
\hline
HD 28185 & 40 & 10.4 &  & \citet{santos01} \\
% HD 28185 & 14 & 16.0 &  & 2.7m \\
HD 28185 & 34 & 8.5 &  & HET \\
HD 28185 (total) & 74 & 9.5 & 2971 &  \\
\hline
HD 38529 & 162 & 13.0 &  & \citet{butler06} \\
HD 38529 & 73 & 8.9 &  & HET \\
HD 38529 & 7 & 9.2 &  & 2.7m \\
HD 38529 (total) & 242 & 11.8 & 3745 &  \\
\hline
HD 40979 & 65 & 22.8 &  & \citet{butler06} \\
HD 40979 & 91 & 18.9 &  & HET \\
HD 40979 & 4 & 9.6 &  & 2.7m \\
HD 40979 (total) & 160 & 20.3 & 3588 &  \\
\hline
HD 72659 & 32 & 4.1 &  & \citet{butler06} \\
HD 72659 & 53 & 7.8 &  & HET \\
% HD 72659 & 6 & 18.1 &  & 2.7m \\
HD 72659 (total) & 85 & 6.6 & 3593 &  \\
\hline
HD 74156 & 95 & 13.8 &  & \citet{naef04} \\
HD 74156 & 82 & 8.3 &  & HET \\
HD 74156 (total) & 177 & 11.5 & 3408 &  \\
\hline
HD 80606 & 61 & 18.6 &  & \citet{naef01b} \\
HD 80606 & 23 & 6.1 &  & HET \\
HD 80606 & 46 & 5.3 &  & \citet{butler06} \\
HD 80606 (total) & 130 & 13.3 & 2893 &  \\
\hline
HD 89744 & 50 & 16.2 &  & \citet{butler06} \\
HD 89744 & 33 & 12.9 &  & HET \\
HD 89744 & 9  & 19.0 &  & 2.7m \\
HD 89744 (total) & 92 & 15.2 & 2943 &  \\
\hline
47 UMa & 91 & 11.1 &  & \citet{fischer02} \\
47 UMa & 44 & 11.8 &  & \citet{naef04} \\
47 UMa & 43 & 11.4 &  & 2.7m \\
47 UMa & 77 & 7.0 &  & HET \\
47 UMa (total) & 255 & 10.2 & 7673 &  \\
\hline
HD 106252 & 40 & 14.8 &  & \citet{perrier03} \\
HD 106252 & 43 & 8.2 &  & HET \\
HD 106252 & 15 & 12.2 &  & \citet{butler06} \\
HD 106252 & 12 & 16.1 &  & 2.7m \\
HD 106252 (total) & 110 & 12.2 & 3682 &  \\
\hline
HD 108874 & 49 & 3.4 &  & \citet{vogt05} \\
HD 108874 & 40 & 4.8 &  & HET \\
HD 108874 (total) & 89 & 4.1 & 2850 &  \\
\hline
HD 114783 & 54 & 6.6 &  & \citet{butler06} \\
HD 114783 & 34 & 5.8 &  & HET \\
HD 114783 (total) & 88 & 6.3 & 3208 &  \\
\hline
HD 128311 & 76 & 15.8 &  & \citet{vogt05} \\
HD 128311 & 78 & 17.9 &  & HET \\
HD 128311 (total) & 154 & 16.9 & 3335 &  \\
\hline
%HD 130322 & 12 & 16.3 &  & \citet{udry00} \\
HD 130322 & 12 & 8.3 &  & \citet{butler06} \\
HD 130322 & 30 & 8.7 &  & HET \\
HD 130322 & 5  & 13.3 &  & 2.7m \\
HD 130322 (total) & 47 & 8.9 & 2496 &  \\
\hline
HD 136118 & 37 & 21.6 &  & \citet{butler06} \\
HD 136118 & 64 & 18.3 &  & HET \\
HD 136118 & 4  & 14.9 &  & 2.7m \\
HD 136118 (total) & 108 & 16.5 & 3450 &  \\
\hline
HD 178911B & 51 & 11.5 &  & \citet{zucker02} \\
HD 178911B & 40 & 5.4 &  & HET \\
% HD 178911B & 2 & 19.4 &  & 2.7m \\
HD 178911B & 14 & 7.5 &  & \citet{butler06} \\
HD 178911B (total) & 105 & 9.1 & 3392 &  \\
\hline
HD 190228 & 51 & 8.8 &  & \citet{perrier03} \\
HD 190228 & 42 & 9.8 &  & HET \\
HD 190228 & 8  & 9.3 &  & 2.7m \\
HD 190228 (total) & 101 & 9.2 & 3776 &  \\
\enddata
\tablenotetext{a}{9.2~m Hobby-Eberly Telescope.}
\tablenotetext{b}{McDonald Observatory 2.7~m Harlan J.~Smith Telescope.}
\tablenotetext{c}{No planet was fit.}
\end{deluxetable}
%-------------------------------------------------------------------

%  in process of revising Dec 3.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{Results of Periodogram Analysis }
\tablehead{
\colhead{Star} & \colhead{Period (days)} & \colhead{FAP}}   
\startdata
\label{faps}
HD 3651 & 44.17 & 0.707 \\ 
HD 8574 & 2272.73 & 0.687 \\
HD 10697 & 26.68 & 0.028 \\
HD 19994 & 54.88 & 0.399 \\
HD 20367 & 5.58 & 0.085 \\
HD 23596 & 25.13 & 0.141 \\
HD 28185 & 4.76 & 0.224 \\
HD 38529 & 294.12 & 0.023 \\
HD 40979 & 2.26 & 0.795 \\
HD 72659 & 6.99 & 0.758 \\
HD 74156 & 80.39 & 0.035 \\
HD 80606 & 357.14 & 0.616 \\
HD 89744 & 23.27 & 0.075 \\
47 UMa\tablenotemark{a} & 2380.95 & 0.045 \\
47 UMa\tablenotemark{b} & 2.91 & 0.341 \\
HD 106252 & 322.58 & 0.126 \\
HD 108874 & 12.39 & 0.857 \\
HD 114783 & 8.44 & 0.925 \\
HD 128311 & 11.21 & $<$0.0001 \\
HD 130322 & 438.60 & 0.002 \\
HD 136118 & 442.48 & 0.014 \\
HD 178911B & 7.88 & 0.925 \\
HD 190228 & 2.57 & 0.777 \\
\enddata
\tablenotetext{a}{Residuals from one-planet fit.}
\tablenotetext{b}{Residuals from two-planet fit.}
\end{deluxetable}

%------------------------------------------
\begin{deluxetable}{llllll}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Companion Limit Summary}
\tablehead{
\colhead{Star} & \colhead{Eccentricity} & \colhead{M sin $i$} & 
\colhead{M sin $i$} & \colhead{Median $K$} & \colhead{Median $K$}\\
\colhead{} & \colhead{} & \colhead{0.05 AU} & \colhead{0.1 AU} & 
\colhead{99\% recovery} & \colhead{50\% recovery} \\
\colhead{} & \colhead{} & \colhead{(\Mjup)} & \colhead{(\Mjup)} & 
\colhead{\ms} & \colhead{\ms}
}
\startdata
\label{masslimits}
HD 3651 & 0.20 & 0.025 & 0.041 & 4.8 & \nodata \\
HD 3651 & 0    & 0.024 & 0.040 & 4.4 & 3.2 \\
HD 8574 & 0.10 & 0.124 & 0.142 & 14.1 & \nodata \\
HD 8574 & 0    & 0.124 & 0.143 & 14.1 & 10.2 \\ 
HD 10697 & 0.04 & 0.059 & 0.094 & 7.4 & \nodata \\
HD 10697 & 0    & 0.059 & 0.094 & 7.4 & 5.6 \\
HD 19994 & 0.09 & 0.116 & 0.173 & 16.2 & \nodata \\
HD 19994 & 0    & 0.117 & 0.166 & 16.2 & 10.7 \\
HD 20367 & 0    & 0.098 & 0.122 & 12.3 & 9.3 \\
HD 23596 & 0.10 & 0.081 & 0.091 & 8.5 & \nodata \\
HD 23596 & 0    & 0.078 & 0.092 & 8.5 & 6.4 \\
HD 28185 & 0.09 & 0.083 & 0.129 & 12.3 & \nodata \\
HD 28185 & 0    & 0.080 & 0.129 & 11.7 & 9.7 \\
HD 38529 & 0.12 & 0.078 & 0.123 & 8.9 & \nodata \\
HD 38529 & 0    & 0.075 & 0.124 & 8.9 & 5.8 \\
HD 40979 & 0.11 & 0.135 & 0.201 & 17.8 & \nodata \\
HD 40979 & 0    & 0.123 & 0.193 & 17.0 & 12.3 \\
HD 72659 & 0.10 & 0.057 & 0.085 & 8.1 & \nodata \\
HD 72659 & 0    & 0.054 & 0.085 & 8.1 & 5.6 \\
HD 74156 & 0.15 & 0.080 & 0.109 & 10.7 & \nodata \\
HD 74156 & 0    & 0.074 & 0.105 & 10.2 & 7.4 \\
HD 80606 & 0.31 & 0.119 & 0.184 & 18.7 & \nodata \\
HD 80606 & 0    & 0.104 & 0.160 & 15.5 & 10.2 \\
HD 89744 & 0.01 & 0.176 & 0.197 & 18.7 &  \nodata \\
HD 89744 & 0    & 0.168 & 0.197 & 18.7 & 12.9 \\
47 UMa   & 0.02 & 0.039 & 0.067 & 6.1 &  \nodata \\
47 UMa   & 0    & 0.039 & 0.067 & 6.1 & 4.6 \\
HD 106252 & 0.15 & 0.091 & 0.179 & 12.9 & \nodata \\
HD 106252 & 0    & 0.087 & 0.173 & 12.3 & 9.3 \\
HD 108874 & 0.15 & 0.035 & 0.059 & 5.8 & \nodata \\
HD 108874 & 0    & 0.034 & 0.055 & 5.6 & 3.5 \\
HD 114783 & 0.11 & 0.056 & 0.083 & 8.5 & \nodata \\
HD 114783 & 0    & 0.056 & 0.080 & 8.1 & 6.1 \\
HD 128311 & 0    & 0.102 & 0.166 & 16.2 & 12.9 \\
HD 130322 & 0.02 & 0.147 & 0.231 & 22.5 & \nodata \\
HD 130322 & 0    & 0.147 & 0.231 & 22.5 & 13.5 \\
HD 136118 & 0.11 & 0.125 & 0.224 & 16.2 & \nodata \\
HD 136118 & 0    & 0.120 & 0.226 & 16.2 & 12.9 \\
HD 178911B & 0.07 & 0.061 & 0.130 & 10.2 & \nodata \\
HD 178911B & 0    & 0.066 & 0.124 & 9.7 & 7.0 \\
HD 190228 & 0.16 & 0.080 & 0.114 & 8.1 & \nodata \\
HD 190228 & 0    & 0.077 & 0.110 & 7.7 & 5.8 \\
\hline
Mean (99\% recovery) & 0 & 0.087$\pm$0.036 & 0.131$\pm$0.052 \\
Mean (50\% recovery) & 0 & 0.063$\pm$0.027 & 0.090$\pm$0.036 \\
\enddata
\end{deluxetable}
%----------------------------------------------------------

%  This table updated 1 Dec 2008.
\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Comparison of Stellar Characteristics}
\label{stats0}
\tablehead{
\colhead{Quantity} & \colhead{Targets} & \colhead{Non-Targets} &
\colhead{Units} \\
}
\startdata
\label{stars}
$[Fe/H]$ (mean) & 0.12$\pm$0.18 & 0.07$\pm$0.23 & dex \\
$[Fe/H]$ (median) & 0.13   &  0.14  & dex \\
$T_{eff}$ (mean) & 5741$\pm$361  & 5608$\pm$496 & K \\
$T_{eff}$ (median) & 5697  & 5704  & K \\
$(B-V)$ (mean) & 0.67$\pm$0.11  & 0.74$\pm$0.20  & mag \\
$(B-V)$ (median) & 0.63  & 0.69  & mag \\
V sin $i$ (mean) & 3.72$\pm$2.50  & 2.75$\pm$1.72  & \kms \\
V sin $i$ (median) & 2.48  & 2.40  & \kms \\
\enddata
\end{deluxetable}
%----------------------------------------------------------

\begin{deluxetable}{lrrr}
\tabletypesize{\scriptsize}
\tablecolumns{4}
\tablewidth{0pt}
\tablecaption{Characteristics of Single and Multiple Planet Systems }
\tablehead{
\colhead{Quantity} & \colhead{Single} & \colhead{Multiple} & 
\colhead{Units} \\
}
\startdata
\label{stats}
$a$ (mean)  & 0.95$\pm$1.05 & 1.19$\pm$1.38 & AU \\
$a$ (median)  & 0.49  & 0.63  & AU \\
$e$ (mean)  & 0.24$\pm$0.23 & 0.19$\pm$0.17 & \\
$e$ (median)  & 0.18  &  0.16  & \\
M~sin~$i$ (mean)  & 2.72$\pm$3.16 & 1.93$\pm$2.38 & \Mjup \\
M~sin~$i$ (median) &  1.60  &  1.03  & \Mjup \\
\hline
Star mass (mean) & 1.14$\pm$0.41 & 1.06$\pm$0.32  & \Msun \\
Star mass (median) & 1.07  &  1.04  & \Msun \\
$[Fe/H]$ (mean) & 0.09$\pm$0.21 & 0.05$\pm$0.30 & dex \\
$[Fe/H]$ (median) & 0.14  &  0.14  & dex \\
$T_{eff}$ (mean) & 5640$\pm$473  & 5532$\pm$529 & K \\
$T_{eff}$ (median) & 5724  & 5584  & K \\
$(B-V)$ (mean) & 0.73$\pm$0.18  & 0.77$\pm$0.22  & mag \\
$(B-V)$ (median) & 0.68  & 0.72  & mag \\
\enddata
\end{deluxetable}
%----------------------------------------------------------

\begin{deluxetable}{lr}
\tabletypesize{\scriptsize}
\tablecolumns{2}
\tablewidth{0pt}
\tablecaption{K-S Tests on Single and Multiple Planet Systems }
\tablehead{
\colhead{Quantity} & \colhead{K-S Probability\tablenotemark{a}} \\
}
\startdata
\label{kstest}
$a$  &  0.004 \\
$a$ (first planet) & 0.249 \\
M~sin~$i$  &  0.015 \\
M~sin~$i$ (first planet)  &  0.349 \\
$e$  &  0.125 \\
\hline
Star mass &  0.644  \\
$[Fe/H]$  &  0.841  \\
$T_{eff}$  & 0.135 \\
$(B-V)$  &  0.383  \\
\enddata
\tablenotetext{a}{Probability that the two samples are drawn from the same 
distribution.}
\end{deluxetable}

==> (inline-1) <==
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 3651}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{3651vels}
53581.21162  &     14.4  &    3.7  \\
53600.79860  &      0.4  &    4.7  \\
53604.79357  &     -6.7  &    3.5  \\
53606.78360  &     -9.3  &    3.9  \\
53608.77426  &    -10.9  &    3.6  \\
53615.96471  &    -18.5  &    3.6  \\
53628.74240  &      3.8  &    3.3  \\
53669.61203  &    -12.2  &    3.6  \\
53678.79142  &    -10.0  &    3.6  \\
53682.78611  &    -18.1  &    3.3  \\
53687.77875  &     17.0  &    3.7  \\
53691.76158  &     12.3  &    3.9  \\
53694.75466  &     16.7  &    3.7  \\
53696.76029  &     15.5  &    3.4  \\
53955.83593  &     12.3  &    3.8  \\
53956.83044  &      7.3  &    3.9  \\
53957.82392  &     10.6  &    3.5  \\
53973.80980  &     -4.3  &    4.7  \\
53976.78586  &    -13.2  &    3.4  \\
53978.97197  &     -2.2  &    5.9  \\
53985.95982  &    -15.2  &    4.4  \\
53987.95527  &    -13.6  &    3.0  \\
53989.74009  &    -20.6  &    2.8  \\
54003.70817  &     13.2  &    4.4  \\
54005.68492  &     17.2  &    3.6  \\
54056.78111  &     -9.9  &    3.5  \\
54062.55312  &     19.0  &    3.4  \\
54064.54902  &     13.0  &    3.3  \\
54130.55508  &     15.4  &    3.4  \\
54282.92879  &     -1.7  &    4.4  \\
54352.96182  &     -9.8  &    3.1  \\
54394.64607  &     -1.9  &    3.8  \\
54399.61380  &     -9.2  &    3.5  \\
54414.77832  &     -1.0  &    3.6  \\
54423.75714  &    -14.9  &    4.4  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 3651}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs3651}
53633.86853  &     -3.3  &    5.0  \\
53654.79777  &      6.6  &    6.6  \\
53690.69920  &     -3.4  &    6.5  \\
54020.84477  &      0.1  &    5.8  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 8574}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{8574vels}
53601.81736  &    -40.9  &    6.3  \\
53604.80314  &    -51.4  &    6.8  \\
53605.82189  &    -42.2  &    6.9  \\
53607.81271  &    -45.9  &    6.7  \\
53609.79513  &    -48.9  &    7.3  \\
53612.79858  &    -46.1  &    7.3  \\
53633.96072  &    -30.7  &    7.8  \\
53653.69022  &    -22.6  &    9.2  \\
53663.88291  &    -27.5  &    9.0  \\
53665.63807  &    -16.9  &    8.9  \\
53668.64072  &    -25.3  &    8.7  \\
53687.81363  &     -6.7  &    9.5  \\
53695.79449  &     -2.5  &   11.0  \\
53696.78211  &      6.2  &   10.6  \\
53703.77271  &     34.9  &    9.6  \\
53705.75396  &     37.0  &    9.8  \\
53936.90653  &     38.7  &    7.5  \\
53936.90653  &     42.1  &   11.1  \\
53969.80550  &     61.9  &    7.4  \\
53975.81126  &     64.7  &   10.6  \\
53987.99307  &     55.7  &    9.0  \\
53989.98424  &     66.3  &    9.6  \\
53997.96536  &     29.8  &    8.1  \\
54000.73798  &     18.7  &   10.0  \\
54013.69475  &      4.2  &    8.7  \\
54018.90830  &     -2.5  &    7.8  \\
54043.84966  &    -31.4  &   10.2  \\
54049.61516  &    -43.5  &    9.9  \\
54057.78673  &    -38.9  &    9.9  \\
54067.55166  &    -37.1  &    8.9  \\
54071.76076  &    -50.1  &    9.7  \\
54106.65631  &    -14.8  &    9.7  \\
54110.66352  &    -12.7  &   10.5  \\
54121.63331  &     -3.8  &    9.3  \\
54306.89112  &    -30.4  &    8.2  \\
54327.84854  &    -31.8  &    7.3  \\
54344.80292  &    -26.1  &    7.9  \\
54352.76329  &    -24.5  &    9.3  \\
54367.73942  &      0.4  &    8.2  \\
54402.85369  &     49.0  &    8.9  \\
54402.86084  &     42.4  &    8.1  \\
54404.84838  &     52.9  &    8.8  \\
54419.81583  &     65.1  &   10.8  \\
54434.54809  &     85.3  &    9.3  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 8574}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs8574}
52116.95398  &     24.0  &    9.6  \\
52141.96262  &     70.0  &    8.0  \\
52219.89758  &    -10.8  &   10.0  \\
52249.70181  &    -30.2  &    9.6  \\
52331.61330  &      1.7  &    7.7  \\
52493.90858  &    -17.4  &    9.7  \\
52540.91557  &    -13.9  &    8.9  \\
52658.62787  &    -18.5  &    9.3  \\
52932.83883  &    -45.8  &    8.9  \\
53015.71309  &     29.6  &    9.2  \\
53564.94976  &      2.1  &   10.8  \\
53632.92472  &    -62.8  &    8.6  \\
53635.90969  &    -22.1  &    8.4  \\
53691.75684  &     -4.6  &   10.4  \\
53970.92894  &     95.0  &   13.5  \\
54018.87142  &      3.7  &    9.9  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 10697}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{10697vels}
53581.90281  &     22.3  &    9.3  \\
53606.84709  &    -21.0  &    8.7  \\
53653.91334  &    -49.4  &    7.9  \\
53663.69183  &    -43.8  &    8.9  \\
53665.67577  &    -51.5  &    8.4  \\
53681.83488  &    -67.6  &    8.4  \\
53681.83752  &    -67.4  &    8.6  \\
53690.81667  &    -60.4  &   10.3  \\
53694.60078  &    -77.7  &   10.0  \\
53696.79921  &    -73.3  &    9.2  \\
53701.77012  &    -82.7  &   10.4  \\
53703.79160  &    -70.7  &   10.0  \\
53923.95145  &    -65.8  &    8.3  \\
53954.87796  &    -47.2  &    8.5  \\
53956.86965  &    -47.3  &    8.8  \\
53958.88031  &    -46.6  &    9.0  \\
53969.83080  &    -69.9  &    9.4  \\
53971.83685  &    -61.7  &    8.8  \\
53984.79870  &    -34.4  &    8.3  \\
53988.80905  &    -26.3  &    8.5  \\
53990.98655  &    -37.3  &    9.1  \\
53999.74552  &    -28.7  &    7.8  \\
54041.64127  &    -10.3  &    8.3  \\
54042.65929  &    -10.5  &    8.4  \\
54049.62382  &    -19.4  &    8.7  \\
54056.63399  &     -3.7  &   10.6  \\
54069.56942  &     14.7  &    9.7  \\
54071.57888  &      6.6  &    9.8  \\
54105.67044  &     33.5  &    8.9  \\
54108.67092  &     23.4  &    9.2  \\
54130.60755  &     41.9  &   10.4  \\
54135.60424  &     60.0  &   10.3  \\
54330.86457  &    130.5  &    8.7  \\
54344.80964  &    108.3  &    8.8  \\
54346.79984  &    124.2  &    8.4  \\
54352.78595  &    136.5  &    9.3  \\
54357.77232  &    114.1  &    8.2  \\
54366.75077  &    119.1  &    9.1  \\
54419.83538  &    117.8  &   11.5  \\
54424.59411  &    121.5  &    9.1  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 10697}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs10697}
51066.97570  &     76.4  &    6.0  \\
51152.79209  &    108.3  &    6.3  \\
51211.61496  &     98.3  &    6.5  \\
51239.60083  &    105.0  &   12.8  \\
51449.91000  &    -20.3  &    5.3  \\
51503.72131  &    -69.6  &   10.7  \\
51529.67754  &    -72.8  &    7.6  \\
51558.57566  &    -97.3  &    6.7  \\
51775.92530  &    -83.4  &    5.6  \\
51811.88858  &    -86.5  &    6.8  \\
51859.67414  &    -64.9  &    5.8  \\
51917.68431  &    -19.2  &    7.0  \\
51946.64764  &      3.0  &    7.5  \\
51987.56487  &     10.3  &    8.8  \\
52116.96710  &     84.9  &    6.7  \\
52247.79070  &    109.6  &    5.9  \\
52306.67720  &    101.0  &    5.7  \\
52493.92186  &      3.3  &    6.2  \\
52539.87531  &    -31.9  &    5.7  \\
52577.87821  &    -63.3  &    6.2  \\
52897.88453  &    -68.5  &    8.2  \\
52932.87904  &    -69.5  &    6.8  \\
53017.69801  &      4.1  &    6.5  \\
53215.85694  &     99.7  &   15.3  \\
53215.87160  &     89.8  &    6.7  \\
53320.75657  &    129.6  &   10.1  \\
53564.96191  &      3.4  &    8.1  \\
53566.91539  &     16.1  &    6.8  \\
53635.89769  &    -51.9  &    8.8  \\
53690.71397  &    -94.3  &    7.5  \\
53968.92927  &    -88.3  &   10.9  \\
54018.85867  &    -61.1  &    6.9  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 19994}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{19994vels}
53605.28626  &    -22.1  &    5.1  \\
53608.94050  &    -39.5  &    6.4  \\
53612.92809  &    -26.6  &    6.2  \\
53627.89670  &    -21.8  &    6.0  \\
53633.88721  &     -3.1  &    6.7  \\
53655.82407  &     11.6  &    6.3  \\
53663.80786  &      5.6  &    7.5  \\
53665.80005  &     10.1  &    7.1  \\
53669.87714  &      9.5  &    7.2  \\
53675.84787  &      5.1  &    7.6  \\
53680.83658  &     20.6  &    7.5  \\
53685.73881  &     18.7  &    7.3  \\
53689.81169  &     29.1  &    7.7  \\
53691.72151  &     34.3  &    7.8  \\
53694.72971  &     20.8  &    8.6  \\
53696.79236  &     24.2  &    8.2  \\
53701.77903  &     36.5  &    8.6  \\
53703.78435  &     36.2  &    9.1  \\
53743.59301  &     46.2  &    8.0  \\
53749.65649  &     58.6  &    6.9  \\
53771.60345  &     42.0  &    9.0  \\
53964.96481  &      7.0  &    6.6  \\
53966.95936  &     -8.4  &    6.2  \\
53985.91398  &    -30.2  &    7.1  \\
53987.90646  &    -35.7  &    7.7  \\
53989.91975  &    -31.4  &    6.6  \\
53996.96612  &    -18.2  &    7.5  \\
53998.88994  &    -11.4  &    7.9  \\
54000.87587  &    -28.4  &    8.1  \\
54003.87611  &    -16.3  &    7.4  \\
54008.85651  &    -16.0  &    7.3  \\
54018.91598  &    -25.5  &    7.6  \\
54047.74879  &    -10.0  &    8.5  \\
54050.73465  &    -10.5  &    8.3  \\
54055.73818  &    -25.0  &    7.8  \\
54061.72068  &    -27.8  &    7.5  \\
54065.69886  &    -10.8  &    8.4  \\
54067.70983  &     -9.9  &    8.9  \\
54069.67713  &    -11.2  &    9.0  \\
54071.73275  &    -13.2  &    5.5  \\
54084.64261  &     -0.1  &    8.3  \\
54105.58129  &     23.5  &    8.4  \\
54122.62277  &     15.8  &   14.8  \\
54130.61594  &     22.3  &    8.4  \\
54330.98292  &     20.4  &    5.3  \\
54352.90449  &    -15.2  &    6.2  \\
54362.88624  &      4.0  &    6.4  \\
54374.94279  &     12.9  &    6.6  \\
54391.80959  &      9.0  &    8.3  \\
54396.88855  &     20.4  &    7.2  \\
54400.87136  &     12.8  &    7.6  \\
54402.77756  &    -20.6  &    7.6  \\
54415.83289  &      5.2  &    9.1  \\
54419.82914  &    -20.9  &    9.0  \\
54425.79502  &    -35.2  &    8.4  \\
54428.70304  &     -4.9  &    8.0  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 19994}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs19994}
53635.94301  &     -2.0  &    9.7  \\
53655.86581  &    -33.6  &   18.0  \\
53690.87053  &     34.6  &    8.0  \\
53747.67357  &     52.8  &   10.1  \\
54020.88376  &    -33.9  &    8.5  \\
54310.93898  &     22.2  &   10.4  \\
54346.88504  &      2.7  &   11.4  \\
54377.85942  &    -19.8  &    9.6  \\
54404.79890  &     -4.2  &    8.9  \\
54404.80349  &     -9.8  &   10.1  \\
54460.79143  &     14.2  &   12.5  \\
54496.57966  &    -23.3  &    8.5  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 20367}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{20367vels}
53581.93777  &      9.2  &    8.3  \\
53592.91499  &     13.0  &   11.9  \\
53594.92230  &     -4.3  &   11.7  \\
53605.87357  &     -1.8  &   10.8  \\
53607.87923  &     -3.5  &   10.3  \\
53608.87356  &     15.5  &   10.5  \\
53610.85696  &      7.5  &   10.8  \\
53612.85169  &     -8.8  &   12.3  \\
53633.80562  &    -26.8  &   10.2  \\
53651.98714  &     -1.9  &   10.3  \\
53653.98515  &     17.0  &   10.7  \\
53669.94716  &      8.3  &   11.2  \\
53678.93317  &    -12.8  &   11.1  \\
53685.89649  &    -19.5  &   10.6  \\
53691.88485  &     -5.1  &   13.9  \\
53694.88484  &      0.6  &   11.8  \\
53696.65570  &     -0.2  &   11.7  \\
53701.64348  &    -13.6  &   11.1  \\
53703.85780  &     -0.3  &   11.9  \\
53705.84073  &     -6.1  &   12.9  \\
53708.83918  &      8.6  &   13.9  \\
53710.83018  &      4.5  &   13.2  \\
53713.60088  &     -6.3  &   11.8  \\
53723.55489  &    -25.1  &   13.6  \\
53725.79729  &    -10.8  &   11.4  \\
53727.78708  &    -17.0  &   11.6  \\
53728.78908  &    -18.0  &   12.7  \\
53730.56553  &     -9.7  &   12.1  \\
53730.76908  &    -10.7  &   11.3  \\
53748.73406  &     28.8  &   11.0  \\
53749.72703  &     27.3  &   10.7  \\
53753.71868  &     16.4  &   12.7  \\
53758.70824  &      1.5  &   12.8  \\
53942.95869  &      3.4  &   11.2  \\
53950.94642  &     -6.3  &   10.3  \\
53954.92367  &     17.5  &   11.4  \\
53956.92541  &      9.3  &   11.4  \\
53958.90103  &     22.5  &   11.7  \\
53960.92107  &     18.4  &   12.1  \\
53970.88116  &     17.9  &   12.9  \\
53976.88935  &      9.2  &   10.9  \\
53979.86788  &      5.7  &   12.9  \\
53979.87194  &    -10.9  &   11.1  \\
53984.84306  &    -14.4  &   10.8  \\
53988.84641  &      3.2  &   10.1  \\
53993.83336  &     19.4  &   11.3  \\
53997.82573  &      2.4  &   10.6  \\
54001.81135  &     17.8  &   11.2  \\
54018.98649  &     10.1  &   10.9  \\
54021.74583  &     14.2  &   10.7  \\
54035.71684  &      2.0  &   11.7  \\
54044.92010  &     23.4  &   12.0  \\
54051.88912  &     -6.1  &   12.4  \\
54055.66817  &     19.9  &   11.6  \\
54059.65106  &     -4.1  &   11.2  \\
54065.64421  &      3.9  &   11.4  \\
54067.62898  &      5.9  &   12.2  \\
54071.84088  &      6.1  &   11.9  \\
54071.84376  &    -17.6  &   11.9  \\
54073.83664  &      6.6  &   13.0  \\
54075.60874  &     -5.5  &   13.5  \\
54133.68540  &      6.4  &   12.2  \\
54141.66291  &     -2.2  &   10.8  \\
54147.65026  &      6.0  &   10.5  \\
54153.61823  &      6.0  &   11.3  \\
54167.59481  &     -4.0  &   13.4  \\
54169.57969  &    -14.2  &   12.0  \\
54174.58417  &      7.7  &   11.4  \\
54321.93181  &     -4.2  &   10.7  \\
54347.86995  &     -9.4  &   10.9  \\
54379.00296  &     -8.7  &   11.1  \\
54394.73290  &    -11.1  &   11.9  \\
54397.72206  &    -16.9  &   11.3  \\
54399.71250  &    -10.4  &   10.2  \\
54403.94387  &    -17.0  &   10.0  \\
54409.90594  &    -18.6  &   12.4  \\
54419.90334  &     -8.0  &   13.7  \\
54419.90600  &     10.2  &   15.3  \\
54425.65734  &     -5.1  &   10.6  \\
54427.64289  &    -13.2  &   12.3  \\
54427.64594  &    -23.0  &   11.2  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 20367}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs20367}
53632.00290  &      2.7  &    7.4  \\
53635.96984  &     -3.7  &    8.2  \\
53691.80381  &     -6.8  &    7.9  \\
53808.62780  &     -7.9  &    6.2  \\
53967.90828  &     11.5  &    8.2  \\
53968.90725  &     11.4  &   10.8  \\
54018.98018  &     -2.3  &    6.3  \\
54158.59352  &     -5.9  &    6.7  \\
54189.59664  &     -2.8  &    7.4  \\
54189.61001  &     -6.9  &    7.7  \\
54190.61247  &    -13.3  &    7.9  \\
54191.60150  &     -1.9  &    6.1  \\
54192.60131  &      4.3  &    5.5  \\
54345.84686  &      0.1  &    8.3  \\
54377.85210  &    -14.5  &    6.6  \\
54402.79239  &     -3.6  &    5.9  \\
54460.80432  &     -5.7  &   10.3  \\
54496.58943  &     23.7  &    7.6  \\
54555.60469  &     21.5  &    6.7  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 23596}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{23596vels}
53581.96329  &     99.1  &    8.3  \\
53592.92364  &    102.1  &    8.2  \\
53593.94151  &    109.0  &    8.1  \\
53594.92991  &    103.8  &    8.0  \\
53605.89024  &     93.1  &    9.1  \\
53607.89908  &     94.0  &    8.1  \\
53608.88232  &     96.9  &    8.8  \\
53609.89877  &    105.4  &    8.7  \\
53627.84647  &     86.5  &    8.5  \\
53629.84901  &     86.3  &    8.6  \\
53636.81718  &     80.3  &   10.1  \\
53668.74440  &     76.8  &   10.0  \\
53677.71324  &     83.5  &    9.6  \\
53677.71785  &     89.4  &    9.8  \\
53680.71210  &     82.4  &    8.9  \\
53682.70333  &     87.3  &    9.5  \\
53691.89176  &     66.0  &   12.4  \\
53694.67217  &     71.3  &   11.8  \\
53696.66233  &     81.6  &   11.1  \\
53701.64835  &     77.7  &   11.7  \\
53703.87816  &     68.2  &   12.6  \\
53708.84886  &     75.0  &   11.6  \\
53710.83928  &     64.3  &   12.1  \\
53712.85135  &     52.1  &   13.9  \\
53712.85591  &     60.7  &   13.1  \\
53734.78649  &     59.8  &   10.9  \\
53741.76529  &     76.2  &   10.7  \\
53748.74395  &     78.2  &   11.5  \\
53800.58922  &     49.1  &   10.4  \\
53956.94364  &     -5.3  &    8.6  \\
53958.92009  &     -6.5  &    9.3  \\
53960.92699  &    -10.2  &    7.4  \\
53969.92325  &    -13.5  &   13.9  \\
53973.90239  &     -9.6  &   11.6  \\
53976.89466  &    -14.1  &    9.0  \\
54057.66123  &    -45.2  &    9.8  \\
54059.65849  &    -42.6  &    9.6  \\
54064.88448  &    -53.3  &    9.3  \\
54066.88228  &    -46.0  &    9.8  \\
54068.65155  &    -53.9  &   11.4  \\
54071.64397  &    -52.7  &   10.7  \\
54073.86583  &    -12.4  &   11.1  \\
54084.59010  &    -42.6  &   11.3  \\
54092.57210  &    -48.2  &   11.7  \\
54094.56514  &    -49.1  &   12.3  \\
54130.71379  &    -58.2  &    8.8  \\
54136.69786  &    -52.2  &   11.0  \\
54147.66241  &    -49.4  &   10.1  \\
54156.63332  &    -65.8  &   10.7  \\
54159.61613  &    -60.2  &   11.3  \\
54328.92108  &    -98.8  &    9.0  \\
54370.81150  &   -122.1  &    7.9  \\
54392.99377  &   -128.6  &    7.9  \\
54394.74004  &   -131.4  &    9.0  \\
54400.73405  &   -124.0  &    8.9  \\
54403.72902  &   -116.3  &   11.0  \\
54411.92379  &   -111.3  &    9.6  \\
54419.91222  &   -129.5  &   10.3  \\
54419.91687  &   -126.1  &   11.0  \\
54419.92185  &   -123.5  &   10.3  \\
54425.66281  &   -114.9  &    9.1  \\
54427.65183  &   -118.7  &   11.3  \\
54427.65648  &   -120.0  &    9.9  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 23596}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs23596}
53636.88979  &     73.6  &    7.1  \\
53692.83650  &     48.7  &    7.6  \\
53787.66076  &     11.9  &    6.0  \\
53808.63976  &     13.0  &    7.1  \\
54020.93260  &    -51.4  &    8.2  \\
54158.60541  &    -95.8  &    6.1  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 28185}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{28185vels}
53653.92112  &    -42.3  &    5.8  \\
53663.89377  &    -38.0  &    7.0  \\
53692.82400  &     24.8  &    6.3  \\
53695.80664  &     42.7  &    6.8  \\
53697.80395  &     34.2  &    6.8  \\
53701.79069  &     43.3  &    8.0  \\
53996.97502  &    -70.8  &    7.1  \\
53998.99146  &    -64.8  &    7.7  \\
54044.85384  &    -32.7  &    8.1  \\
54051.83487  &    -17.9  &    6.7  \\
54053.83800  &     -9.3  &    7.7  \\
54061.80571  &     14.6  &    7.0  \\
54063.79720  &      8.1  &    6.4  \\
54066.79838  &     17.8  &    7.3  \\
54068.78387  &     12.2  &    6.6  \\
54071.77898  &     25.8  &    6.6  \\
54073.77510  &     23.2  &    6.5  \\
54075.76724  &     34.4  &    7.9  \\
54105.68544  &    113.2  &    7.0  \\
54107.68662  &    115.1  &    7.7  \\
54110.67889  &    119.3  &    7.1  \\
54142.58869  &    209.6  &    6.7  \\
54368.95856  &    -53.6  &    6.8  \\
54370.96073  &    -49.5  &    6.8  \\
54374.94882  &    -50.1  &    6.8  \\
54376.93838  &    -59.9  &    7.0  \\
54390.90631  &    -43.2  &    6.1  \\
54396.89578  &    -66.0  &    5.8  \\
54400.87895  &    -53.6  &    6.7  \\
54402.86922  &    -53.2  &    6.4  \\
54404.86864  &    -44.3  &    6.3  \\
54418.82544  &    -38.2  &    7.3  \\
54425.80631  &    -38.5  &   12.6  \\
54433.79452  &    -12.4  &    7.3  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 38529}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{38529vels}
53341.50743  &   -186.9  &    3.2  \\
53355.84573  &   -167.2  &    5.3  \\
53357.85963  &   -181.3  &    5.4  \\
53358.72474  &   -157.0  &    5.1  \\
53359.72919  &   -144.0  &    5.9  \\
53360.84952  &   -127.9  &    5.4  \\
53365.81675  &    -82.4  &    4.6  \\
53367.81264  &    -88.1  &    5.3  \\
53369.70068  &   -158.4  &    5.4  \\
53371.68476  &   -175.6  &    5.3  \\
53377.78647  &    -92.2  &    6.2  \\
53379.67580  &    -65.7  &    4.6  \\
53389.75562  &   -101.2  &    4.9  \\
53390.76324  &    -97.8  &    4.7  \\
53391.75787  &    -88.0  &    5.1  \\
53392.75205  &    -75.9  &    5.1  \\
53395.73942  &    -57.5  &    4.8  \\
53414.69383  &   -159.4  &    7.0  \\
53416.68363  &   -136.9  &    5.4  \\
53708.89443  &      2.7  &    4.8  \\
53709.88697  &     -4.3  &    4.5  \\
53711.76759  &    -45.3  &    4.2  \\
53712.87586  &    -96.8  &    5.6  \\
53724.84134  &     -4.7  &    4.5  \\
53730.71767  &    -93.4  &    4.9  \\
53731.70874  &    -77.7  &    4.7  \\
53733.70635  &    -48.8  &    4.7  \\
53735.71387  &    -20.3  &    5.0  \\
53739.69217  &    -16.9  &    4.5  \\
53742.68570  &   -107.9  &    4.4  \\
53751.77576  &     24.2  &    4.8  \\
53752.76272  &     22.8  &    4.7  \\
53753.77304  &     11.6  &    5.2  \\
53754.76015  &    -20.3  &    4.8  \\
53755.75133  &    -61.2  &    4.5  \\
53757.63903  &    -91.8  &    4.3  \\
53758.75575  &    -87.3  &    5.5  \\
53764.74541  &      6.2  &    4.4  \\
53989.99899  &     21.1  &    4.5  \\
54020.92423  &     81.0  &    4.0  \\
54021.92187  &     95.7  &    4.3  \\
54022.92612  &    101.0  &    7.9  \\
54028.90307  &     28.2  &    4.4  \\
54031.92844  &     55.3  &    3.4  \\
54035.00746  &    105.3  &    4.1  \\
54035.88704  &    111.6  &    4.8  \\
54037.87620  &    126.6  &    4.2  \\
54039.86912  &    117.0  &    4.5  \\
54040.97263  &     85.6  &    4.3  \\
54043.85975  &     32.4  &    4.4  \\
54048.89153  &     96.4  &    3.4  \\
54051.84308  &    120.3  &    4.5  \\
54052.83905  &    132.7  &    4.5  \\
54053.84658  &    132.0  &    4.7  \\
54054.82922  &    112.6  &    7.2  \\
54056.92288  &     33.4  &    4.8  \\
54060.91436  &     53.1  &    4.7  \\
54061.91194  &     70.9  &    4.6  \\
54062.80705  &     85.5  &    4.4  \\
54063.80866  &    102.5  &    4.2  \\
54071.89032  &     37.3  &    4.1  \\
54072.77450  &     34.0  &    4.4  \\
54073.89412  &     32.3  &    4.5  \\
54075.75720  &     70.5  &    3.9  \\
54081.86774  &    169.9  &    4.8  \\
54100.83215  &     43.0  &    5.5  \\
54105.80466  &    122.6  &    4.7  \\
54109.80132  &    170.3  &    4.8  \\
54110.69101  &    162.4  &    4.7  \\
54128.72971  &     71.1  &    4.6  \\
54132.72555  &    101.9  &    6.5  \\
54133.71881  &    112.2  &    4.3  \\
54163.63702  &    153.6  &    4.7  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 38529}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs38529}
53633.96726  &    -44.5  &    5.7  \\
53636.91593  &    -19.0  &    4.9  \\
53691.91356  &    -24.9  &    5.8  \\
53746.78728  &    -51.1  &    5.7  \\
53809.64793  &     47.7  &    5.5  \\
53984.94973  &     -1.4  &    5.1  \\
54020.90382  &     93.2  &    6.4  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 40979}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{40979vels}
53341.72130  &    -80.8  &   13.1  \\
53346.73432  &    -99.4  &   15.1  \\
53348.70934  &    -57.5  &   17.1  \\
53350.72298  &    -81.2  &   14.7  \\
53352.92178  &    -95.5  &   15.0  \\
53355.68899  &    -48.4  &   13.4  \\
53357.93997  &    -59.4  &   16.1  \\
53359.68105  &    -88.5  &   16.3  \\
53365.67253  &    -38.1  &   14.9  \\
53367.66116  &    -10.1  &   15.9  \\
53370.62842  &     11.0  &   16.9  \\
53372.64584  &     55.1  &   42.5  \\
53377.85739  &     20.0  &   23.3  \\
53379.86066  &     48.2  &   15.6  \\
53381.63007  &     69.2  &   13.3  \\
53383.84999  &     77.1  &   14.6  \\
53389.59831  &     67.5  &   15.8  \\
53391.57735  &     84.0  &   16.8  \\
53395.58085  &    117.5  &   13.1  \\
53399.80045  &    104.5  &   12.1  \\
53401.80944  &    131.8  &   13.1  \\
53416.73452  &     97.1  &   13.1  \\
53422.72494  &    105.6  &   11.1  \\
53424.74945  &     71.9  &   12.6  \\
53429.74027  &     89.5  &   11.6  \\
53444.68952  &     91.8  &   13.9  \\
53615.96771  &    -46.1  &   13.0  \\
53623.94032  &    -20.7  &   13.6  \\
53628.94576  &    -22.1  &   12.8  \\
53629.92910  &      2.9  &   11.3  \\
53633.91493  &     15.2  &   12.5  \\
53638.90545  &     11.3  &   11.7  \\
53646.89729  &     29.0  &   28.8  \\
53651.88585  &     71.1  &   11.3  \\
53655.87437  &     70.8  &   11.7  \\
53663.84616  &     91.7  &   12.3  \\
53666.83032  &    115.4  &   13.2  \\
53668.81351  &    122.5  &   13.4  \\
53669.82586  &     88.2  &   11.9  \\
53676.82778  &     98.7  &   16.4  \\
53678.79984  &     84.0  &   13.5  \\
53681.80384  &    106.4  &   13.7  \\
53683.80383  &     94.1  &   14.3  \\
53685.79896  &    108.1  &   12.9  \\
53687.78847  &     61.6  &   13.0  \\
53689.78041  &     95.5  &   13.6  \\
53691.77056  &     98.2  &   12.4  \\
53693.99549  &     59.6  &   12.4  \\
53696.97730  &     80.3  &   11.9  \\
53701.75161  &     26.3  &   12.3  \\
53703.96738  &     60.3  &   13.4  \\
53705.96824  &     31.7  &   14.7  \\
53708.94157  &     10.9  &   14.1  \\
53710.94020  &      1.8  &   12.3  \\
53713.94615  &     35.2  &   14.1  \\
53713.94937  &     30.9  &   12.6  \\
53721.90230  &    -23.6  &   15.9  \\
53723.90854  &      3.6  &   12.7  \\
53728.67332  &    -12.5  &   14.8  \\
53730.65950  &    -18.9  &   14.1  \\
53734.65127  &     -9.3  &   13.7  \\
53743.62390  &     -1.6  &   17.0  \\
53748.60983  &    -11.3  &   12.4  \\
53753.84141  &    -54.3  &   12.7  \\
53799.71352  &    -93.5  &   13.7  \\
53801.70827  &    -96.0  &   11.9  \\
53987.95684  &     -7.1  &   14.3  \\
54014.89116  &    -75.8  &   12.4  \\
54021.86435  &    -72.7  &   13.0  \\
54037.82927  &    -99.6  &   14.2  \\
54044.80399  &   -137.4  &   14.1  \\
54053.00792  &   -124.9  &   11.7  \\
54054.99336  &   -103.5  &   13.0  \\
54057.99292  &   -114.8  &   11.9  \\
54061.01007  &   -100.4  &   11.8  \\
54068.73628  &   -120.0  &   13.4  \\
54076.71914  &   -122.6  &   14.2  \\
54101.86096  &   -147.8  &   15.7  \\
54129.79577  &   -108.9  &   13.2  \\
54132.78782  &    -94.0  &   14.4  \\
54134.78060  &    -90.7  &   12.7  \\
54136.76258  &    -89.7  &   12.9  \\
54155.73508  &    -29.7  &   13.4  \\
54166.70337  &     -0.7  &   12.3  \\
54177.65752  &     39.5  &   12.8  \\
54190.62821  &    119.0  &   11.9  \\
54370.91031  &   -128.8  &   13.0  \\
54397.83722  &    -83.0  &   11.5  \\
54402.82966  &    -77.0  &   11.4  \\
54414.00568  &    -71.8  &   13.1  \\
54419.02519  &    -36.0  &   12.0  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 40979}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs40979}
53636.00527  &     78.9  &    8.9  \\
53787.77595  &    -46.2  &    8.3  \\
53864.61096  &    -23.4  &    7.6  \\
54020.94453  &     -9.2  &    6.7  \\
\enddata
\end{deluxetable}

%   Template 2.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 72659}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{72659vels}
53342.98059  &      8.4  &   11.7  \\
53346.89816  &     19.2  &   10.5  \\
53348.89792  &     17.7  &   11.3  \\
53351.88711  &     20.4  &    9.6  \\
53355.85531  &     21.5  &    9.2  \\
53357.86778  &     15.6  &    9.7  \\
53359.86322  &     12.3  &   11.8  \\
53366.92023  &      1.9  &   12.2  \\
53370.82512  &      3.3  &   10.6  \\
53375.89102  &     35.3  &   13.6  \\
53377.89403  &     11.8  &   10.2  \\
53379.88562  &     16.6  &   10.7  \\
53383.88589  &     10.5  &    9.5  \\
53389.78303  &     25.1  &   12.8  \\
53391.78123  &     21.5  &   10.4  \\
53395.75846  &     16.3  &   10.9  \\
53399.83667  &     10.1  &   10.3  \\
53401.82272  &      3.1  &    9.3  \\
53408.71984  &     21.5  &    9.7  \\
53416.69679  &     20.8  &    9.5  \\
53422.69865  &      3.1  &    8.3  \\
53424.76127  &     17.1  &    9.4  \\
53429.75413  &     19.1  &    9.3  \\
53439.64548  &     10.2  &    8.7  \\
53446.69267  &     20.1  &    8.3  \\
53447.69980  &      2.7  &    8.3  \\
53448.70841  &      4.4  &    8.0  \\
53708.90029  &      3.7  &    9.0  \\
53710.89277  &     -4.4  &    8.8  \\
53713.96630  &      2.2  &   10.0  \\
53723.86387  &      2.1  &    8.8  \\
53728.92778  &    -15.9  &    9.2  \\
53734.90001  &    -15.7  &   11.2  \\
53742.80266  &    -16.7  &   10.6  \\
53746.79841  &      2.7  &    9.6  \\
53751.79314  &    -10.5  &   10.3  \\
53753.79398  &     -4.9  &   10.4  \\
53755.85771  &     -8.2  &   10.6  \\
53764.75640  &     -9.2  &    9.7  \\
53773.72893  &      6.3  &   11.0  \\
53780.78984  &     -1.5  &    9.4  \\
53802.64977  &      6.8  &    8.3  \\
54050.97483  &    -25.6  &    9.5  \\
54053.02653  &    -18.5  &    9.5  \\
54056.95675  &    -32.3  &    9.9  \\
54061.02215  &    -29.7  &    9.6  \\
54064.00548  &    -22.3  &   10.3  \\
54127.75916  &    -29.3  &    8.4  \\
54158.75638  &    -31.1  &    8.1  \\
54161.66311  &    -21.2  &    9.8  \\
54167.72203  &    -25.1  &    8.6  \\
54420.02055  &    -50.6  &   11.1  \\
54431.99247  &    -40.2  &    9.4  \\
\enddata
\end{deluxetable}

%  Template 2.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 74156}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{74156vels}
53342.23249  &   -119.8  &    7.9  \\
53347.00129  &   -102.6  &    7.5  \\
53355.83378  &    -93.1  &    7.9  \\
53357.84523  &    -90.2  &    8.0  \\
53359.85043  &    -79.3  &   10.8  \\
53360.97444  &    -97.9  &    9.0  \\
53364.97638  &    -99.2  &   10.4  \\
53365.82597  &   -121.7  &    7.8  \\
53367.82107  &   -127.5  &    8.8  \\
53383.92077  &   -128.5  &    8.5  \\
53390.75248  &   -107.2  &    8.0  \\
53448.73888  &    -19.3  &    6.7  \\
53451.73096  &    -31.0  &    7.2  \\
53476.64913  &   -151.4  &    7.7  \\
53480.63719  &   -167.2  &   22.9  \\
53481.63192  &   -127.9  &    7.4  \\
53482.63133  &    -96.2  &    7.5  \\
53664.99582  &     75.5  &    7.0  \\
53675.97107  &     61.4  &    7.8  \\
53676.98443  &     53.1  &    8.9  \\
53682.95189  &    -46.4  &    8.3  \\
53687.93153  &    -54.2  &    7.3  \\
53689.92922  &     -1.3  &    7.5  \\
53691.91679  &     27.3  &    7.9  \\
53697.91227  &     50.3  &    7.7  \\
53703.88616  &     71.2  &    9.3  \\
53708.88180  &     81.0  &    8.6  \\
53710.87934  &     81.4  &    7.7  \\
53718.01348  &     62.8  &   10.1  \\
53724.82993  &     70.8  &    8.2  \\
53728.82485  &     47.9  &    7.9  \\
53731.96775  &     16.0  &    9.3  \\
53733.80186  &    -33.8  &    9.2  \\
53734.80949  &    -58.8  &    8.6  \\
53736.94379  &   -138.8  &    9.2  \\
53741.78326  &      3.4  &    8.5  \\
53742.78352  &     10.0  &    8.1  \\
53743.79031  &     33.9  &    8.3  \\
53748.77268  &     67.4  &    8.7  \\
53751.76772  &     84.5  &    8.8  \\
53753.76343  &     99.6  &    8.3  \\
53754.74931  &     90.1  &    7.9  \\
53756.74864  &     92.3  &    8.3  \\
53764.73571  &     90.9  &    9.3  \\
53832.67552  &     50.9  &    7.2  \\
53833.69639  &     52.0  &    8.1  \\
53834.67429  &     33.9  &    7.5  \\
53835.66675  &     12.8  &    7.4  \\
53838.66377  &    -82.9  &    7.3  \\
53841.64454  &    -93.6  &   11.0  \\
53845.63199  &     17.1  &    7.7  \\
53846.65288  &     34.0  &    7.7  \\
54029.98957  &     56.8  &    7.6  \\
54035.99026  &     47.8  &    8.2  \\
54038.97806  &     37.1  &    7.5  \\
54039.97014  &     30.0  &    7.6  \\
54040.95851  &     18.0  &    7.7  \\
54043.96476  &    -43.3  &    6.8  \\
54044.95388  &    -92.8  &    6.7  \\
54050.95326  &    -35.4  &    7.7  \\
54051.94621  &    -16.1  &    8.4  \\
54052.93930  &      1.4  &    7.0  \\
54073.88022  &     56.5  &    6.8  \\
54079.86417  &     63.8  &    7.2  \\
54087.84388  &     53.6  &    6.8  \\
54090.83839  &     28.0  &    7.0  \\
54106.78411  &      9.3  &    8.6  \\
54109.78878  &     20.6  &    7.1  \\
54110.79989  &     26.4  &    8.3  \\
54129.87053  &     51.6  &    8.8  \\
54130.74036  &     48.8  &    8.6  \\
54133.84698  &     36.1  &    8.9  \\
54134.72603  &     46.7  &    8.9  \\
54135.86669  &     43.7  &    8.5  \\
54136.84113  &     43.9  &    9.7  \\
54148.67767  &   -128.1  &   10.6  \\
54156.66058  &     -1.7  &    9.3  \\
54159.77984  &     24.0  &    8.8  \\
54166.76336  &     45.8  &    7.9  \\
54167.75867  &     40.7  &    8.1  \\
54211.63030  &      7.8  &    7.9  \\
54231.60002  &     58.8  &    6.4  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 80606}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{80606vels}
53346.88103  &      8.1  &    8.6  \\
53358.02089  &    -16.0  &    8.1  \\
53359.82400  &    -26.7  &    8.8  \\
53361.02985  &    -28.9  &    7.7  \\
53365.03079  &    -46.8  &    8.0  \\
53373.98282  &    -63.3  &    9.8  \\
53377.80112  &    -62.8  &    9.6  \\
53379.75230  &    -62.1  &    9.3  \\
53389.74170  &    -95.6  &    7.8  \\
53391.74400  &    -97.6  &    8.0  \\
53395.72763  &   -104.1  &    8.6  \\
53399.72518  &   -115.4  &    9.4  \\
53401.72497  &   -123.7  &    9.1  \\
53414.67819  &   -186.7  &    9.1  \\
53421.85529  &    314.1  &    8.1  \\
53423.86650  &    374.2  &    7.9  \\
53424.85231  &    302.6  &    7.3  \\
53432.87120  &    132.0  &    7.6  \\
53433.60628  &    119.8  &    7.6  \\
53446.79322  &     55.8  &    8.2  \\
54161.85400  &    -62.4  &    8.9  \\
54166.83797  &    -80.2  &    7.3  \\
54186.76189  &   -134.1  &    7.4  \\
\enddata
\end{deluxetable}

%  Template 1.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 89744}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{89744vels}
53709.89685  &     93.4  &   11.8  \\
53723.85367  &     57.9  &    8.7  \\
53727.84573  &     70.0  &    9.0  \\
53734.81973  &     64.1  &    9.1  \\
53736.82101  &     60.8  &    9.9  \\
53738.03441  &     76.6  &    9.8  \\
53738.81040  &     76.7  &    9.6  \\
53742.79299  &     66.5  &    9.0  \\
53746.81778  &     51.1  &    8.7  \\
53751.78379  &     53.7  &   10.7  \\
53753.78381  &     45.4  &    8.7  \\
53755.76218  &     47.2  &    9.2  \\
53757.77181  &     35.1  &    9.1  \\
53797.64834  &   -165.1  &   10.0  \\
53809.62700  &   -353.0  &    8.7  \\
53837.77709  &      1.2  &    7.9  \\
53866.70329  &     97.6  &    7.5  \\
53868.68562  &    100.3  &   13.0  \\
53875.66956  &    102.4  &   11.6  \\
53883.65837  &    114.7  &    6.5  \\
53890.63954  &    107.9  &    7.1  \\
53893.63138  &    125.0  &    7.2  \\
54050.96453  &   -137.3  &    7.5  \\
54052.96762  &   -160.3  &    6.9  \\
54056.94785  &   -197.9  &    7.6  \\
54063.93165  &   -327.2  &    7.9  \\
54073.91476  &   -438.1  &    9.1  \\
54122.01243  &    102.1  &    9.5  \\
54129.74491  &     94.8  &   10.1  \\
54160.66031  &     98.0  &    9.6  \\
54163.66643  &     89.0  &   10.0  \\
54165.88148  &     98.8  &   15.3  \\
54421.94999  &     75.7  &    8.1  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 89744}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs89744}
53690.03080  &    262.2  &    7.7  \\
53805.87856  &   -129.3  &    7.1  \\
53806.73923  &   -130.0  &    8.9  \\
53807.83562  &   -188.4  &   10.8  \\
53809.79691  &   -198.1  &    7.8  \\
53840.78664  &    168.0  &    9.8  \\
53864.76543  &    203.8  &    8.9  \\
53911.61226  &    252.5  &    9.3  \\
54068.94214  &   -240.7  &    8.7  \\
\enddata
\end{deluxetable}

%   Template 1.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for 47 UMa}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{47umavels}
53313.33003  &     24.4  &    4.7  \\
53314.99108  &     31.8  &    4.6  \\
53317.99083  &     30.8  &    4.4  \\
53334.95254  &     26.0  &    4.3  \\
53335.94709  &     26.8  &    4.4  \\
53338.93789  &     20.1  &    3.1  \\
53340.91724  &     24.8  &    4.4  \\
53346.92207  &     17.7  &    4.3  \\
53348.90940  &     24.0  &    4.7  \\
53350.91700  &     14.7  &    8.2  \\
53357.88009  &      4.3  &    5.0  \\
53359.87543  &      7.9  &    5.6  \\
53365.86490  &    -11.9  &    4.1  \\
53367.86390  &      1.0  &    4.3  \\
53371.85734  &     -1.0  &    5.1  \\
53373.85855  &      1.0  &    7.9  \\
53377.83382  &      3.4  &    4.4  \\
53379.85077  &     -4.9  &    4.5  \\
53389.79762  &      4.0  &    4.2  \\
53391.79286  &     -6.9  &    5.0  \\
53395.77820  &     -4.5  &    4.4  \\
53400.99471  &     -3.3  &    4.7  \\
53408.76968  &     -1.7  &    4.5  \\
53414.72833  &    -10.6  &    4.3  \\
53416.71040  &     -9.0  &    4.7  \\
53421.94116  &     -7.1  &    3.8  \\
53423.70482  &    -13.1  &    3.5  \\
53429.91553  &     -7.8  &    3.2  \\
53432.90803  &     -5.9  &    3.3  \\
53433.90682  &     -7.8  &    3.2  \\
53437.66207  &     -6.9  &    2.8  \\
53439.65955  &     -7.0  &    3.2  \\
53440.90030  &    -13.2  &    3.7  \\
53476.80401  &    -20.0  &    3.3  \\
53479.77845  &    -16.3  &    3.2  \\
53481.76620  &    -16.9  &    3.3  \\
53486.77731  &    -20.7  &    3.4  \\
53488.76788  &    -20.1  &    3.2  \\
53512.69186  &    -12.1  &    3.3  \\
53526.63730  &    -15.7  &    2.6  \\
53539.63923  &    -14.5  &    3.6  \\
53708.92005  &    -27.1  &    4.8  \\
53709.92253  &    -29.2  &    4.7  \\
53710.91317  &    -29.6  &    4.2  \\
53711.93277  &    -26.4  &    3.6  \\
53721.88029  &    -19.6  &    4.9  \\
53723.87033  &    -29.2  &    4.8  \\
53725.86147  &    -21.3  &    4.8  \\
53734.87812  &    -39.1  &    4.9  \\
53736.84137  &    -30.0  &    4.7  \\
53738.82751  &    -24.4  &    4.5  \\
53742.82008  &    -31.4  &    4.7  \\
53743.82024  &    -36.6  &    5.4  \\
53744.82292  &    -26.8  &    4.4  \\
53746.80758  &    -23.2  &    4.5  \\
53751.79987  &    -26.4  &    5.0  \\
53757.03749  &    -29.7  &    4.2  \\
53771.76109  &    -18.3  &    4.8  \\
53775.74040  &    -16.1  &    4.1  \\
53777.96664  &    -16.3  &    4.6  \\
53779.96405  &    -21.1  &    4.3  \\
53786.70738  &    -16.1  &    5.0  \\
53795.91970  &    -17.0  &    3.0  \\
53797.66773  &     -5.6  &    5.4  \\
53894.65514  &     18.2  &    3.6  \\
53901.64093  &     21.6  &    3.8  \\
54050.99305  &     53.7  &    4.0  \\
54052.99278  &     65.9  &    4.0  \\
54054.97972  &     53.9  &    4.2  \\
54056.96223  &     47.0  &    4.2  \\
54121.81209  &     47.7  &    4.8  \\
54129.77513  &     51.6  &    4.9  \\
54157.70092  &     70.7  &    4.7  \\
54160.68446  &     63.1  &    4.8  \\
54165.91204  &     64.2  &    4.3  \\
54419.99530  &     17.4  &    4.3  \\
54431.94398  &      9.9  &    4.3  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for 47 UMa}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs47uma}
51010.62898  &     52.2  &    6.2  \\
51212.97474  &      1.7  &    4.5  \\
51240.81250  &     -1.7  &    4.6  \\
51274.78993  &     -8.8  &    4.6  \\
51326.70558  &    -24.5  &    4.9  \\
51504.95996  &    -39.7  &    5.0  \\
51530.01978  &    -27.0  &    5.1  \\
51555.94972  &    -15.5  &    4.8  \\
51655.74023  &     -0.7  &    4.7  \\
51686.75156  &     -8.8  &    6.0  \\
51750.60418  &     13.1  &    5.1  \\
51861.01895  &     53.7  &    4.9  \\
51917.93086  &     48.2  &    4.6  \\
51987.85527  &     53.7  &    6.2  \\
52004.83235  &     60.5  &    4.8  \\
52039.77936  &     54.5  &    5.9  \\
52116.60554  &     55.7  &    6.6  \\
52249.00010  &     21.6  &    5.4  \\
52303.89238  &     -8.3  &    5.1  \\
52305.84757  &     -1.5  &    4.7  \\
52327.86285  &     21.2  &   13.1  \\
52353.85949  &      2.6  &    6.1  \\
52661.95399  &    -30.8  &    4.7  \\
53017.93695  &     75.2  &    6.4  \\
53069.76686  &     54.9  &    4.2  \\
53692.03243  &    -44.4  &    6.5  \\
53748.89147  &    -40.4  &    4.6  \\
53787.91198  &    -28.0  &    4.7  \\
53805.88756  &    -28.3  &    4.5  \\
53809.80777  &    -25.0  &    4.7  \\
53840.77154  &    -19.2  &    5.1  \\
53841.70627  &    -19.3  &    5.8  \\
53841.72168  &      0.2  &    6.5  \\
53861.74397  &    -19.8  &    5.4  \\
53909.61977  &      3.6  &    5.7  \\
54280.64401  &     38.2  &    6.7  \\
54280.64893  &     31.4  &    5.6  \\
54551.92162  &    -36.6  &    5.2  \\
54569.78354  &    -39.5  &    5.8  \\
54569.78813  &    -37.8  &    5.9  \\
54569.79271  &    -40.3  &    6.1  \\
54605.77977  &    -52.7  &    6.5  \\
54632.71638  &    -43.6  &    6.9  \\
\enddata
\end{deluxetable}

%  Template 1.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 106252}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{106252vels}
53351.00010  &    -86.7  &   10.2  \\
53392.87552  &    -19.4  &   11.1  \\
53396.02801  &    -18.2  &   10.0  \\
53399.86570  &     -0.6  &   11.5  \\
53422.81038  &     35.5  &    8.9  \\
53423.95949  &     38.5  &    9.9  \\
53424.95405  &     30.2  &    8.4  \\
53429.93417  &     43.4  &    8.3  \\
53436.93141  &     41.8  &    8.3  \\
53439.93691  &     44.2  &    9.3  \\
53440.93473  &     46.8  &   10.0  \\
53448.72404  &     54.7  &    8.7  \\
53449.71116  &     60.8  &    9.4  \\
53450.72302  &     50.1  &    8.7  \\
53451.72210  &     49.4  &    8.3  \\
53452.88054  &     66.6  &    8.6  \\
53454.86997  &     56.3  &    8.8  \\
53455.86893  &     64.1  &    8.8  \\
53457.70319  &     60.4  &    8.6  \\
53480.62813  &     72.9  &   10.0  \\
53487.78674  &     69.1  &    9.0  \\
53498.76669  &     82.5  &    9.9  \\
53543.64221  &     92.8  &    8.7  \\
53736.92178  &    -13.3  &   10.6  \\
53736.92786  &     -9.9  &    9.9  \\
53743.93096  &      1.6  &   11.4  \\
53744.90904  &    -12.4  &    9.7  \\
53745.89603  &    -11.5  &    9.8  \\
53753.89366  &    -17.2  &    9.3  \\
53755.88492  &    -24.8  &    9.0  \\
53758.87460  &    -32.4  &    9.9  \\
53765.02009  &    -25.5  &   11.8  \\
53779.82267  &    -24.6  &   10.3  \\
53796.76996  &    -34.1  &    8.4  \\
53866.75798  &    -41.3  &   10.2  \\
53868.73636  &    -39.5  &    9.5  \\
53877.71039  &    -35.1  &    8.4  \\
53891.67012  &    -40.6  &    8.4  \\
54090.96158  &   -100.9  &    8.1  \\
54110.90994  &   -106.5  &    8.8  \\
54122.04519  &   -118.5  &    9.6  \\
54161.76867  &   -124.4  &    9.8  \\
54191.69138  &   -124.3  &    8.6  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 106252}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs106252}
52116.61921  &     46.4  &   11.5  \\
52307.00335  &     16.9  &    9.8  \\
52328.89167  &    -32.1  &   11.8  \\
52357.80730  &    -40.7  &    9.6  \\
52743.85538  &   -129.6  &    9.1  \\
53465.74189  &     55.7  &   10.4  \\
53504.65833  &     73.1  &    9.8  \\
53564.63133  &     73.7  &   10.5  \\
53566.62685  &     84.6  &   10.8  \\
53808.85919  &    -23.7  &   10.3  \\
53842.77638  &    -24.6  &   10.9  \\
53861.78041  &    -35.8  &   10.2  \\
\enddata
\end{deluxetable}

%  Template 1.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 108874}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{108874vels}
53370.93479  &     -4.1  &    7.6  \\
53377.90734  &      3.4  &    8.0  \\
53392.86111  &     -3.8  &    8.3  \\
53399.84978  &      4.9  &    7.1  \\
53423.00572  &      1.5  &    6.0  \\
53424.00026  &     -1.7  &    6.4  \\
53429.76827  &      9.2  &    5.6  \\
53446.93347  &      3.5  &    6.4  \\
53449.92196  &     -0.3  &    5.6  \\
53451.70786  &      4.7  &    5.5  \\
53452.91476  &     -0.6  &    5.0  \\
53454.90261  &    -10.7  &    6.1  \\
53455.91231  &     -2.2  &    5.6  \\
53457.89845  &     -9.3  &    5.8  \\
53460.88699  &     -5.9  &    6.0  \\
53708.98585  &    -35.6  &    7.5  \\
53723.95560  &    -17.0  &    7.7  \\
53730.92665  &    -15.4  &    7.5  \\
53751.89671  &     -3.0  &    7.1  \\
53753.88047  &     -3.1  &    7.8  \\
53755.87205  &      9.2  &    6.3  \\
53773.81280  &     11.5  &    6.7  \\
53806.96496  &      3.7  &    6.8  \\
53847.61993  &      5.4  &    6.1  \\
53866.78797  &     -3.3  &    6.2  \\
53868.77287  &     -6.4  &    5.8  \\
53880.76028  &     -3.9  &    6.5  \\
53895.71194  &     -5.6  &    5.3  \\
53897.70685  &     -3.1  &    5.7  \\
53912.66615  &    -12.8  &    5.3  \\
54080.96833  &    -24.1  &    7.0  \\
54084.96842  &    -25.8  &    7.1  \\
54109.89738  &     -1.9  &    7.0  \\
54127.85761  &      3.1  &    6.8  \\
54142.02401  &     17.2  &    6.6  \\
54158.76779  &     28.1  &    7.7  \\
54160.75928  &     23.2  &    6.7  \\
54162.75513  &     19.0  &    7.0  \\
54180.92025  &     23.0  &    5.8  \\
54190.88453  &     29.0  &    6.2  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 114783}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{114783vels}
53366.02839  &    -17.8  &    6.0  \\
53368.02525  &    -25.3  &    5.5  \\
53374.00882  &    -13.9  &    6.5  \\
53378.99750  &    -16.3  &    5.3  \\
53395.95201  &    -23.9  &    5.4  \\
53399.94906  &    -25.0  &    5.2  \\
53415.90535  &    -27.0  &    6.2  \\
53416.96080  &    -27.8  &    5.7  \\
53421.88527  &    -21.5  &    5.5  \\
53423.88025  &    -29.5  &    5.9  \\
53429.88531  &    -19.4  &    5.7  \\
53436.92048  &    -22.8  &    5.6  \\
53440.91863  &    -24.7  &    6.9  \\
53446.81643  &    -20.4  &    5.2  \\
53447.81352  &    -16.1  &    5.5  \\
53448.81555  &    -13.6  &    5.6  \\
53450.81211  &    -18.4  &    5.5  \\
53451.82012  &    -22.9  &    5.2  \\
53452.81032  &    -16.8  &    5.5  \\
53455.78717  &    -20.4  &    5.3  \\
53779.91198  &      6.9  &    5.7  \\
54097.02928  &     27.2  &    5.7  \\
54106.00717  &     32.2  &    6.0  \\
54121.96750  &     24.7  &    5.3  \\
54127.95124  &     28.9  &    5.3  \\
54130.94440  &     35.9  &    5.3  \\
54140.98702  &     26.0  &    5.7  \\
54143.92794  &     21.4  &    6.0  \\
54156.87064  &     35.6  &    5.8  \\
54158.87301  &     34.8  &    5.8  \\
54163.85683  &     38.2  &    5.8  \\
54168.83901  &     42.2  &    5.6  \\
54186.78882  &     32.9  &    5.0  \\
54191.77547  &     36.7  &    5.2  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 128311}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{128311vels}
53462.96527  &   -137.0  &    4.1  \\
53479.81567  &   -147.0  &    4.4  \\
53480.91902  &   -136.9  &    5.7  \\
53482.89103  &   -144.3  &    5.7  \\
53486.72671  &   -159.9  &    5.5  \\
53488.70965  &   -168.8  &    6.4  \\
53509.81664  &   -160.8  &    6.0  \\
53510.82254  &   -172.4  &    5.6  \\
53511.80800  &   -176.2  &    6.0  \\
53512.80394  &   -159.5  &    5.6  \\
53539.74332  &   -177.2  &    4.7  \\
53541.75663  &   -152.9  &    5.7  \\
53542.74601  &   -159.5  &    5.3  \\
53544.73511  &   -163.9  &    4.8  \\
53550.71539  &   -162.3  &    5.8  \\
53554.69916  &   -165.3  &    5.4  \\
53565.69081  &   -159.0  &    6.1  \\
53570.66963  &   -124.8  &    6.3  \\
53776.92892  &    -55.4  &    6.3  \\
53788.90110  &    -65.9  &    7.7  \\
53816.97394  &    -81.9  &    6.2  \\
53824.80309  &    -88.4  &    6.2  \\
53837.91730  &   -115.2  &    5.9  \\
53842.75039  &    -53.5  &    6.4  \\
53844.91973  &    -87.7  &    5.7  \\
53846.91450  &   -118.5  &    5.0  \\
53888.79633  &    -92.8  &    5.1  \\
53895.75921  &   -149.3  &    5.0  \\
53897.76919  &   -106.0  &    4.8  \\
53899.76175  &    -76.0  &    4.6  \\
53911.71053  &    -80.0  &    5.4  \\
53926.66439  &   -131.2  &    6.4  \\
53933.66149  &    -56.4  &    4.9  \\
54108.00385  &      1.0  &    4.4  \\
54110.00828  &      9.5  &    3.7  \\
54111.00546  &     -1.6  &    3.9  \\
54130.96180  &     11.2  &    3.8  \\
54133.93944  &      9.9  &    4.5  \\
54135.94222  &     34.9  &    4.2  \\
54138.92468  &     14.5  &    4.0  \\
54139.92656  &     -4.1  &    4.0  \\
54141.92573  &     21.5  &    3.7  \\
54156.87834  &     49.1  &    4.5  \\
54157.88752  &     62.4  &    5.0  \\
54158.88100  &     47.6  &    4.5  \\
54160.87801  &     21.5  &    4.5  \\
54161.86725  &     19.6  &    4.0  \\
54163.86833  &     41.8  &    3.9  \\
54164.85995  &     54.8  &    6.2  \\
54168.84642  &     70.2  &    6.2  \\
54173.87121  &     31.0  &    3.2  \\
54174.99073  &     50.0  &    5.2  \\
54177.00300  &     62.6  &    3.5  \\
54186.80132  &     42.8  &    3.5  \\
54190.80340  &     69.2  &    3.6  \\
54191.87047  &     70.0  &    3.7  \\
54211.91614  &     59.3  &    4.0  \\
54214.71537  &     69.1  &    4.1  \\
54216.72250  &     41.2  &    3.5  \\
54217.87848  &     31.4  &    3.7  \\
54221.70097  &     59.8  &    3.5  \\
54222.71695  &     58.2  &    3.3  \\
54223.88092  &     64.8  &    3.6  \\
54231.85098  &     64.0  &    3.4  \\
54232.85136  &     53.4  &    3.2  \\
54249.79485  &     41.0  &    3.5  \\
54250.79070  &     39.8  &    3.2  \\
54251.63068  &     19.8  &    3.3  \\
54253.78617  &     46.3  &    3.1  \\
54254.79359  &     39.2  &    3.2  \\
54255.78044  &     33.1  &    3.5  \\
54257.77841  &     50.0  &    3.2  \\
54265.75347  &     22.7  &    3.2  \\
54267.74859  &     31.4  &    3.5  \\
54276.71906  &      0.8  &    3.6  \\
54278.71354  &      3.1  &    3.2  \\
54279.72454  &     11.9  &    2.7  \\
54318.61493  &    -83.4  &    5.3  \\
\enddata
\end{deluxetable}

%  Template 2.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 130322}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{130322vels}
53471.80558  &    -99.8  &    7.2  \\
53481.88526  &   -106.9  &    6.6  \\
53486.85864  &    105.1  &    6.4  \\
53488.75815  &     72.2  &    5.9  \\
53509.79117  &    101.3  &    6.1  \\
53512.78123  &    -65.6  &    5.1  \\
53527.74971  &     27.0  &    6.2  \\
53542.69985  &     55.4  &    5.6  \\
53543.70614  &     -4.9  &    6.1  \\
53550.70420  &    105.5  &    6.1  \\
53837.89677  &    -12.6  &    5.9  \\
53842.88880  &     27.6  &    6.3  \\
53868.80896  &    -78.8  &    5.7  \\
53882.78043  &     83.0  &    6.0  \\
53897.72683  &    -44.2  &    6.1  \\
53900.72079  &    -85.4  &    6.0  \\
53936.63557  &    110.4  &    6.6  \\
54122.01834  &    -12.7  &    6.8  \\
54128.00335  &     47.0  &    6.7  \\
54135.98084  &   -113.2  &    6.5  \\
54139.97029  &     89.9  &    7.2  \\
54140.96840  &     98.1  &    6.1  \\
54144.96962  &    -99.4  &    6.6  \\
54157.01611  &   -112.4  &    6.8  \\
54158.92425  &    -40.9  &    6.8  \\
54163.92465  &     26.3  &    6.7  \\
54168.90656  &    -71.6  &    6.5  \\
54173.98269  &     69.7  &    7.4  \\
54176.87914  &    -90.6  &    5.7  \\
54191.92631  &     20.5  &    6.2  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 130322}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs130322}
53585.64900  &     83.7  &    7.5  \\
53843.89253  &    -18.0  &    7.5  \\
53863.78301  &     75.5  &    8.6  \\
53910.78043  &    -68.5  &    8.1  \\
54251.84318  &    -72.8  &    9.4  \\
\enddata
\end{deluxetable}

%   Template 2.
\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 136118}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{136118vels}
53471.83434  &     37.0  &    7.8  \\
53480.89983  &     11.8  &   11.6  \\
53482.88067  &      8.1  &    9.0  \\
53486.86878  &     12.1  &   14.7  \\
53487.88314  &     17.0  &    9.0  \\
53509.80853  &     15.5  &   12.8  \\
53527.76309  &      5.7  &    9.4  \\
53544.72664  &      4.5  &    9.3  \\
53575.62972  &      1.1  &    9.4  \\
53755.05078  &   -101.1  &   11.1  \\
53757.04207  &   -101.7  &   10.1  \\
53758.03539  &    -88.4  &   15.3  \\
53766.02629  &   -101.5  &    9.7  \\
53767.02021  &    -87.2  &   16.8  \\
53769.01091  &    -95.3  &    8.8  \\
53778.99248  &    -97.5  &   14.3  \\
53779.98920  &   -103.4  &   15.6  \\
53787.98168  &    -92.7  &    8.9  \\
53803.01595  &    -97.6  &   13.2  \\
53805.98952  &    -85.6  &   13.7  \\
53808.90657  &    -92.2  &    7.6  \\
53809.90878  &    -93.7  &   10.3  \\
53815.88767  &    -71.7  &    8.2  \\
53816.93136  &    -81.2  &    6.9  \\
53818.87257  &    -73.7  &    9.2  \\
53820.89349  &    -80.5  &    8.8  \\
53832.83912  &    -83.6  &    9.2  \\
53835.85292  &    -80.7  &    9.6  \\
53836.85837  &    -73.5  &   13.4  \\
53840.89490  &    -81.0  &    8.6  \\
53842.89836  &    -75.4  &   14.4  \\
53844.90864  &    -68.2  &    7.9  \\
53866.77360  &    -63.9  &    8.0  \\
53867.75385  &    -71.4  &    7.7  \\
53868.75220  &    -62.9  &   11.9  \\
53877.74161  &    -68.8  &    7.3  \\
53880.80832  &    -87.9  &    8.9  \\
53883.77783  &    -76.4  &    7.5  \\
53888.69980  &    -75.5  &    8.0  \\
53890.67902  &    -52.4  &    8.2  \\
53891.68247  &    -58.2  &    7.8  \\
53892.68903  &    -68.8  &    7.9  \\
53893.76811  &    -76.9  &    7.5  \\
53895.74381  &    -47.5  &   15.6  \\
53897.74893  &    -69.6  &    7.5  \\
53898.67744  &    -73.1  &    8.7  \\
53901.74015  &    -66.1  &    8.3  \\
53905.73368  &    -58.2  &    9.0  \\
53911.73001  &    -42.9  &    8.7  \\
53917.68891  &    -35.2  &   13.9  \\
53937.64758  &    -71.9  &   12.8  \\
53939.63048  &    -64.2  &   13.2  \\
54129.03715  &    172.5  &    8.6  \\
54131.02378  &    179.1  &    9.8  \\
54144.99774  &    185.3  &   13.1  \\
54164.01886  &    249.5  &   12.5  \\
54176.99293  &    279.5  &    7.4  \\
54180.88946  &    287.4  &    8.3  \\
54186.88695  &    309.8  &    7.9  \\
54190.87336  &    306.2  &   15.1  \\
54211.81162  &    313.7  &    8.3  \\
54221.78932  &    331.8  &    8.6  \\
54253.69912  &    346.9  &    6.9  \\
54282.63079  &    329.9  &    8.9  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 136118}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs136118}
53585.66699  &     13.5  &   11.4  \\
53805.93741  &     -1.7  &    9.1  \\
53863.76953  &    -12.0  &   13.8  \\
53911.75165  &      0.2  &   10.0  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 178911B}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{178911vels}
53653.66528  &    -57.4  &    6.2  \\
53801.00302  &   -217.2  &    6.1  \\
53803.02412  &   -268.6  &    6.2  \\
53837.93570  &    257.0  &    6.7  \\
53846.89693  &    323.3  &    5.6  \\
53866.83649  &    -19.7  &    5.6  \\
53868.81760  &    -86.7  &    6.2  \\
53883.79325  &   -343.1  &    4.5  \\
53954.82320  &   -349.3  &    5.7  \\
53955.82606  &   -336.2  &    5.4  \\
53956.82027  &   -326.8  &    5.8  \\
53958.81704  &   -291.4  &    5.5  \\
53960.80356  &   -245.8  &    5.5  \\
53965.80165  &   -102.8  &    5.4  \\
53966.78694  &    -69.2  &    5.3  \\
53971.77135  &     72.4  &    5.6  \\
53976.76788  &    181.7  &    5.7  \\
53979.76859  &    242.2  &    6.0  \\
53988.72794  &    328.9  &    6.0  \\
53988.73584  &    330.3  &    5.8  \\
53993.71885  &    306.6  &    7.7  \\
54014.66291  &   -175.4  &    5.5  \\
54016.65503  &   -236.1  &    5.4  \\
54035.60988  &   -147.1  &    5.1  \\
54039.58877  &    -29.0  &    5.2  \\
54055.55127  &    302.5  &    5.6  \\
54063.54556  &    327.1  &    5.7  \\
54165.01752  &   -354.1  &    6.4  \\
54167.00332  &   -362.1  &    6.4  \\
54190.93933  &    182.1  &    6.4  \\
54251.77452  &   -106.8  &    5.5  \\
54323.81680  &    -86.4  &    5.5  \\
54332.79368  &    173.3  &    7.9  \\
54335.79347  &    228.2  &    6.0  \\
54338.78881  &    275.7  &    6.3  \\
54340.77677  &    301.3  &    6.1  \\
54344.77039  &    324.4  &    6.3  \\
54365.69757  &     22.9  &    6.3  \\
54396.61972  &    -44.4  &    5.5  \\
54400.59558  &     75.6  &    5.5  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{HET Radial Velocities for HD 190228}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{190228vels}
53581.89473  &    -75.5  &    8.2  \\
53589.86259  &    -92.8  &    6.8  \\
53605.81074  &    -83.7  &    9.0  \\
53606.81111  &    -84.1  &    8.8  \\
53607.80141  &    -84.9  &    8.4  \\
53609.80786  &    -87.7  &    8.1  \\
53628.75754  &    -85.0  &    7.8  \\
53635.71968  &    -76.7  &    8.4  \\
53653.67654  &    -81.1  &    7.5  \\
53655.68368  &    -76.3  &    8.3  \\
53686.58579  &    -61.1  &    9.0  \\
53844.93852  &    -20.2  &    9.3  \\
53867.88496  &    -34.8  &    9.3  \\
53877.84874  &    -19.3  &    9.1  \\
53883.82777  &    -12.2  &    8.2  \\
53888.81145  &     -8.6  &    9.4  \\
53897.79760  &      1.5  &    8.9  \\
53935.90971  &      6.8  &    8.5  \\
53956.84836  &     -9.1  &    7.5  \\
53966.81728  &     -0.8  &    8.3  \\
53976.79348  &     -2.1  &    8.4  \\
53996.75947  &      5.3  &    9.0  \\
53998.73191  &      7.8  &    9.4  \\
53998.73697  &     -1.5  &    9.0  \\
54008.70583  &     10.4  &    7.8  \\
54013.70146  &      1.4  &    8.1  \\
54019.66975  &      7.1  &    9.0  \\
54032.62480  &     16.7  &    9.9  \\
54217.92567  &     49.1  &    8.9  \\
54265.79081  &     59.8  &    8.6  \\
54284.96126  &     62.5  &    9.1  \\
54326.62326  &     57.0  &    8.5  \\
54328.62216  &     60.8  &    7.0  \\
54331.61953  &     68.4  &    8.0  \\
54336.59244  &     67.8  &    9.0  \\
54344.79398  &     60.7  &    8.7  \\
54352.77160  &     68.1  &    9.1  \\
54368.71625  &     75.5  &    8.9  \\
54370.72492  &     81.4  &    8.4  \\
54377.68917  &     76.2  &    9.0  \\
54401.62808  &     74.4  &    8.3  \\
54428.57314  &     78.5  &    8.3  \\
\enddata
\end{deluxetable}

\begin{deluxetable}{lrr}
\tabletypesize{\scriptsize}
\tablecolumns{3}
\tablewidth{0pt}
\tablecaption{2.7m Radial Velocities for HD 190228}
\tablehead{
\colhead{JD-2400000} & \colhead{Velocity (\ms)} & \colhead{Uncertainty
(\ms)}}
\startdata
\label{hjs190228}
53584.82785  &    -47.3  &    6.2  \\
53585.80785  &    -27.8  &    8.9  \\
53635.70876  &    -42.5  &    6.9  \\
53636.74761  &    -41.8  &    5.5  \\
53691.63145  &    -16.2  &    7.9  \\
53862.94967  &     14.5  &    6.4  \\
53927.85541  &     43.2  &    6.8  \\
54403.65001  &    118.0  &    7.1  \\
\enddata
\end{deluxetable}
